A timing study of MAXI J1820+070 based on Swift/XRT and NICER monitoring in 2018/19

We present a detailed timing analysis of the bright black hole X-ray binary MAXI J1820+070 (ASASSN-18ey), during its first detected outburst lasting from March 2018 until October 2019 based on Swift/XRT window timing mode observations, corresponding UVOT data and NICER observations. The light curves clearly show four outbursts, with the source remaining in the hard state during its first outburst, while the rise of the second outburst corresponds with the transition to the soft state. A similar double outburst of GX339-4 has been observed in 2004. Here it is followed by two hard-state only outbursts. In many observations the power density spectra showed type-C quasi-periodic oscillations with characteristic frequencies below 1 Hz, which suggests that the source stayed in a state of low effective accretion for large parts of its outburst. The absence of other types of quasi-periodic oscillations hinders a precise determination of the state transitions, but from combining NICER and Swift/XRT data, we find that MAXI J1820+070 went from the hard-intermediate to the soft state in less than one day. The covariance ratios derived from NICER data show an increase towards lower energies, which indicate that the source should make a transition to the soft state. This transition finally took place, after MAXI J1820+070 stayed in the hard state at rather constant luminosity for about 116 days. The steepness of the increase of the covariance ratios is not correlated with the amount of rms variability and it does not show a monotonic evolution along the outburst.

==> (inline-0) <==
\begin{tabular}{rrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN1}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN1}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN2}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN2}}$} \\ 
\hline\noalign{\smallskip}
2.74  &  $0.974_{-0.091}^{+0.121} $  &  $0.322_{-0.009}^{+0.008}  $  &  $0.020_{-0.005}^{+0.004}  $  &  $0.408_{-0.031}^{+0.039}  $  \\ 
\smallskip
3.84  &  $1.404_{-0.116}^{+0.199} $  &  $0.278_{-0.020}^{+0.013}  $  &  $0.266_{-0.059}^{+0.075}  $  &  $0.239_{-0.016}^{+0.020}  $  \\ 
\smallskip
3.87  &  $1.116_{-0.075}^{+0.075} $  &  $0.326_{-0.006}^{+0.006}  $  &  $0.025_{-0.004}^{+0.007}  $  &  $0.358_{-0.028}^{+0.026}  $  \\ 
\smallskip
4.08  &  $1.060_{-0.064}^{+0.076} $  &  $0.337_{-0.006}^{+0.005}  $  &  $0.024_{-0.004}^{+0.008}  $  &  $0.374_{-0.028}^{+0.024}  $  \\ 
\smallskip
5.13  &  $1.355_{-0.078}^{+0.075} $  &  $0.282_{-0.005}^{+0.005}  $  &  $0.028_{-0.004}^{+0.006}  $  &  $0.334_{-0.024}^{+0.019}  $  \\ 
\smallskip
6.13  &  $1.180_{-0.068}^{+0.072} $  &  $0.260_{-0.005}^{+0.004}  $  &  $0.025_{-0.003}^{+0.005}  $  &  $0.301_{-0.021}^{+0.017}  $  \\ 
\smallskip
7.13  &  $1.163_{-0.057}^{+0.054} $  &  $0.216_{-0.003}^{+0.004}  $  &  $0.021_{-0.004}^{+0.004}  $  &  $0.245_{-0.017}^{+0.019}  $  \\ 
\smallskip
8.06  &  $1.353_{-0.074}^{+0.042} $  &  $0.175_{-0.002}^{+0.003}  $  &  $0.049_{-0.004}^{+0.005}  $  &  $0.206_{-0.008}^{+0.006}  $  \\ 
\smallskip
8.79  &  $1.641_{-0.067}^{+0.119} $  &  $0.155_{-0.003}^{+0.002}  $  &  $0.051_{-0.004}^{+0.009}  $  &  $0.171_{-0.009}^{+0.008}  $  \\ 
\smallskip
9,78  &  $1.566_{-0.096}^{+0.095} $  &  $0.138_{-0.003}^{+0.003}  $  &  $0.060_{-0.005}^{+0.007}  $  &  $0.172_{-0.008}^{+0.008}  $  \\ 
\smallskip
10.79  &  $1.657_{-0.098}^{+0.112} $  &  $0.129_{-0.003}^{+0.003}  $  &  $0.070_{-0.006}^{+0.008}  $  &  $0.165_{-0.007}^{+0.006}  $  \\ 
\smallskip
11.20  &  $1.583_{-0.107}^{+0.112} $  &  $0.129_{-0.003}^{+0.003}  $  &  $0.094_{-0.009}^{+0.011}  $  &  $0.134_{-0.007}^{+0.006}  $  \\ 
\smallskip
12.78  &  $1.641_{-0.113}^{+0.110} $  &  $0.123_{-0.003}^{+0.003}  $  &  $0.072_{-0.007}^{+0.009}  $  &  $0.154_{-0.007}^{+0.006}  $  \\ 
\smallskip
13.12  &  $1.651_{-0.147}^{+0.098} $  &  $0.122_{-0.002}^{+0.003}  $  &  $0.065_{-0.008}^{+0.006}  $  &  $0.143_{-0.007}^{+0.006}  $  \\ 
\smallskip
14.18  &  $1.802_{-0.115}^{+0.109} $  &  $0.126_{-0.002}^{+0.003}  $  &  $0.074_{-0.007}^{+0.008}  $  &  $0.137_{-0.006}^{+0.006}  $  \\ 
\smallskip
15.17  &  $1.750_{-0.114}^{+0.151} $  &  $0.121_{-0.003}^{+0.003}  $  &  $0.076_{-0.009}^{+0.014}  $  &  $0.141_{-0.007}^{+0.006}  $  \\ 
\smallskip
16.49  &  $1.700_{-0.111}^{+0.128} $  &  $0.126_{-0.003}^{+0.003}  $  &  $0.111_{-0.011}^{+0.013}  $  &  $0.121_{-0.006}^{+0.005}  $  \\ 
\smallskip
17.10  &  $1.681_{-0.103}^{+0.125} $  &  $0.126_{-0.003}^{+0.003}  $  &  $0.087_{-0.008}^{+0.009}  $  &  $0.148_{-0.006}^{+0.006}  $  \\ 
\smallskip
18.09  &  $1.849_{-0.427}^{+0.432} $  &  $0.157_{-0.014}^{+0.012}  $  &  $0.067_{-0.008}^{+0.009}  $  &  $0.257_{-0.013}^{+0.011}  $  \\ 
\smallskip
19.48  &  $1.691_{-0.103}^{+0.125} $  &  $0.136_{-0.003}^{+0.003}  $  &  $0.064_{-0.006}^{+0.008}  $  &  $0.164_{-0.007}^{+0.007}  $  \\ 
\smallskip
20.47  &  $1.487_{-0.302}^{+0.470} $  &  $0.199_{-0.013}^{+0.013}  $  &  $0.046_{-0.009}^{+0.011}  $  &  $0.192_{-0.013}^{+0.013}  $  \\ 
\smallskip
21.40  &  $2.032_{-0.135}^{+0.148} $  &  $0.125_{-0.003}^{+0.003}  $  &  $0.111_{-0.009}^{+0.010}  $  &  $0.155_{-0.006}^{+0.006}  $  \\ 
\smallskip
22.40  &  $2.043_{-0.144}^{+0.138} $  &  $0.127_{-0.003}^{+0.003}  $  &  $0.087_{-0.008}^{+0.009}  $  &  $0.158_{-0.007}^{+0.006}  $  \\ 
\smallskip
23.80  &  $2.082_{-0.135}^{+0.155} $  &  $0.122_{-0.003}^{+0.002}  $  &  $0.043_{-0.017}^{+0.026}  $  &  $0.097_{-0.017}^{+0.020}  $  \\ 
\smallskip
24.24  &  $1.930_{-0.146}^{+0.156} $  &  $0.130_{-0.004}^{+0.004}  $  &  $0.127_{-0.015}^{+0.017}  $  &  $0.146_{-0.010}^{+0.008}  $  \\ 
\smallskip
25.09  &  $1.887_{-0.110}^{+0.097} $  &  $0.129_{-0.002}^{+0.003}  $  &  $0.107_{-0.011}^{+0.008}  $  &  $0.150_{-0.007}^{+0.003}  $  \\ 
\smallskip
26.88  &  $2.011_{-0.113}^{+0.159} $  &  $0.126_{-0.004}^{+0.003}  $  &  $0.104_{-0.021}^{+0.015}  $  &  $0.157_{-0.157}^{+0.007}  $  \\ 
\smallskip
27.35  &  $1.965_{-0.158}^{+0.192} $  &  $0.135_{-0.004}^{+0.004}  $  &  $0.090_{-0.012}^{+0.016}  $  &  $0.160_{-0.008}^{+0.008}  $  \\ 
\smallskip
28.31  &  $1.899_{-0.146}^{+0.120} $  &  $0.126_{-0.003}^{+0.003}  $  &  $0.045_{-0.018}^{+0.034}  $  &  $0.090_{-0.015}^{+0.021}  $  \\ 
\smallskip
29.41  &  $2.440_{-0.135}^{+0.156} $  &  $0.115_{-0.002}^{+0.002}  $  &  $0.146_{-0.007}^{+0.012}  $  &  $0.166_{-0.006}^{+0.003}  $  \\ 
\smallskip
30.50  &  $2.098_{-0.130}^{+0.189} $  &  $0.127_{-0.001}^{+5.978}  $  &  $0.047_{-0.018}^{+0.037}  $  &  $0.091_{-0.018}^{+0.021}  $  \\ 
\smallskip
31.23  &  $2.144_{-0.163}^{+0.141} $  &  $0.120_{-0.003}^{+0.003}  $  &  $0.117_{-0.012}^{+0.011}  $  &  $0.154_{-0.005}^{+0.005}  $  \\ 
\smallskip
32.10  &  $2.336_{-0.221}^{+0.231} $  &  $0.112_{-0.004}^{+0.004}  $  &  $0.187_{-0.018}^{+0.032}  $  &  $0.133_{-0.009}^{+0.004}  $  \\ 
\smallskip
32.30  &  $2.557_{-0.215}^{+0.228} $  &  $0.117_{-0.003}^{+0.004}  $  &  $0.154_{-0.022}^{+0.022}  $  &  $0.128_{-0.009}^{+0.007}  $  \\ 
\smallskip
32.43  &  $1.817_{-0.150}^{+0.219} $  &  $0.119_{-0.004}^{+0.004}  $  &  $0.124_{-0.016}^{+0.023}  $  &  $0.139_{-0.010}^{+0.008}  $  \\ 
\smallskip
33.36  &  $2.003_{-0.146}^{+0.171} $  &  $0.125_{-0.004}^{+0.003}  $  &  $0.042_{-0.014}^{+0.021}  $  &  $0.077_{-0.014}^{+0.013}  $  \\ 
\smallskip
34.29  &  $2.068_{-0.217}^{+0.182} $  &  $0.113_{-0.004}^{+0.004}  $  &  $0.045_{-0.017}^{+0.039}  $  &  $0.070_{-0.014}^{+0.021}  $  \\ 
\smallskip
35.29  &  $1.939_{-0.115}^{+0.134} $  &  $0.117_{-0.003}^{+0.003}  $  &  $0.085_{-0.036}^{+0.033}  $  &  $0.092_{-0.021}^{+0.017}  $  \\ 
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN1}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN1}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN2}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN2}}$} \\ 
\hline\noalign{\smallskip}
36.69  &  $1.918_{-0.123}^{+0.139} $  &  $0.113_{-0.004}^{+0.003}  $  &  $0.107_{-0.027}^{+0.030}  $  &  $0.110_{-0.016}^{+0.016}  $  \\ 
\smallskip
36.75  &  $2.086_{-0.146}^{+0.176} $  &  $0.113_{-0.005}^{+0.003}  $  &  $0.117_{-0.034}^{+0.060}  $  &  $0.103_{-0.019}^{+0.028}  $  \\ 
\smallskip
36.83  &  $1.924_{-0.157}^{+0.172} $  &  $0.101_{-0.003}^{+0.003}  $  &  $0.104_{-0.029}^{+0.021}  $  &  $0.117_{-0.018}^{+0.009}  $  \\ 
\smallskip
36.89  &  $2.145_{-0.146}^{+0.173} $  &  $0.121_{-0.004}^{+0.004}  $  &  $0.117_{-0.047}^{+0.037}  $  &  $0.113_{-0.027}^{+0.015}  $  \\ 
\smallskip
36.96  &  $2.111_{-0.245}^{+0.243} $  &  $0.103_{-0.005}^{+0.005}  $  &  $0.207_{-0.023}^{+0.025}  $  &  $0.141_{-0.005}^{+0.005}  $  \\ 
\smallskip
37.48  &  $2.152_{-0.157}^{+0.182} $  &  $0.099_{-0.003}^{+0.003}  $  &  $0.222_{-0.014}^{+0.015}  $  &  $0.149_{-0.004}^{+0.004}  $  \\ 
\smallskip
37.76  &  $1.946_{-0.167}^{+0.211} $  &  $0.107_{-0.006}^{+0.004}  $  &  $0.124_{-0.030}^{+0.045}  $  &  $0.112_{-0.015}^{+0.019}  $  \\ 
\smallskip
38.14  &  $0.200_{-0.019}^{+0.014} $  &  $0.178_{-0.008}^{+0.004}  $  &  $2.407_{-0.265}^{+0.251}  $  &  $0.117_{-0.004}^{+0.006}  $  \\ 
\smallskip
39.21  &  $2.160_{-0.159}^{+0.211} $  &  $0.107_{-0.004}^{+0.003}  $  &  $0.132_{-0.029}^{+0.041}  $  &  $0.108_{-0.014}^{+0.015}  $  \\ 
\smallskip
40.90  &  $1.883_{-0.135}^{+0.126} $  &  $0.128_{-0.004}^{+0.004}  $  &  $0.108_{-0.041}^{+0.056}  $  &  $0.097_{-0.020}^{+0.023}  $  \\ 
\smallskip
41.34  &  $2.120_{-0.158}^{+0.141} $  &  $0.116_{-0.003}^{+0.004}  $  &  $0.118_{-0.041}^{+0.031}  $  &  $0.117_{-0.024}^{+0.016}  $  \\ 
\smallskip
41.84  &  $1.623_{-0.116}^{+0.178} $  &  $0.123_{-0.008}^{+0.004}  $  &  $0.120_{-0.060}^{+0.066}  $  &  $0.097_{-0.033}^{+0.029}  $  \\ 
\smallskip
42.89  &  $2.066_{-0.158}^{+0.202} $  &  $0.108_{-0.004}^{+0.003}  $  &  $0.122_{-0.027}^{+0.050}  $  &  $0.103_{-0.012}^{+0.016}  $  \\ 
\smallskip
50.04  &  $2.481_{-0.374}^{+0.307} $  &  $0.105_{-0.004}^{+0.006}  $  &  $0.093_{-0.020}^{+0.033}  $  &  $0.089_{-0.007}^{+0.010}  $  \\ 
\smallskip
51.23  &  $3.339_{-0.554}^{+0.769} $  &  $0.068_{-0.007}^{+0.006}  $  &  $0.485_{-0.033}^{+0.037}  $  &  $0.145_{-0.004}^{+0.004}  $  \\ 
\smallskip
52.63  &  $3.056_{-0.813}^{+0.978} $  &  $0.074_{-0.009}^{+0.011}  $  &  $0.430_{-0.053}^{+0.056}  $  &  $0.139_{-0.008}^{+0.006}  $  \\ 
\smallskip
53.39  &  $4.020_{-0.763}^{+0.980} $  &  $0.066_{-0.007}^{+0.006}  $  &  $0.487_{-0.023}^{+0.030}  $  &  $0.167_{-0.004}^{+0.003}  $  \\ 
\smallskip
53.69  &  $2.668_{-0.468}^{+0.632} $  &  $0.075_{-0.007}^{+0.007}  $  &  $0.413_{-0.032}^{+0.035}  $  &  $0.141_{-0.005}^{+0.004}  $  \\ 
\smallskip
54.62  &  $2.364_{-0.427}^{+0.504} $  &  $0.097_{-0.008}^{+0.007}  $  &  $0.202_{-0.060}^{+0.090}  $  &  $0.087_{-0.013}^{+0.014}  $  \\ 
\smallskip
56.50  &  $1.811_{-0.219}^{+0.254} $  &  $0.108_{-0.005}^{+0.005}  $  &  $0.216_{-0.050}^{+0.058}  $  &  $0.089_{-0.010}^{+0.010}  $  \\ 
\smallskip
60.24  &  $2.881_{-0.853}^{+1.664} $  &  $0.078_{-0.013}^{+0.013}  $  &  $0.180_{-0.049}^{+0.078}  $  &  $0.062_{-0.006}^{+0.009}  $  \\ 
\smallskip
67.94  &  $1.399_{-0.129}^{+0.156} $  &  $0.123_{-0.006}^{+0.006}  $  &  $0.273_{-0.052}^{+0.055}  $  &  $0.084_{-0.009}^{+0.009}  $  \\ 
\smallskip
71.36  &  $2.279_{-0.344}^{+0.511} $  &  $0.103_{-0.007}^{+0.006}  $  &  $0.262_{-0.046}^{+0.074}  $  &  $0.086_{-0.007}^{+0.010}  $  \\ 
\smallskip
71.42  &  $1.423_{-0.224}^{+0.207} $  &  $0.116_{-0.009}^{+0.010}  $  &  $0.311_{-0.091}^{+0.087}  $  &  $0.084_{-0.016}^{+0.012}  $  \\ 
\smallskip
79.86  &  $0.907_{-0.099}^{+0.433} $  &  $0.161_{-0.027}^{+0.007}  $  &  $0.054_{-0.023}^{+0.190}  $  &  $0.058_{-0.010}^{+6.046}  $  \\ 
\smallskip
81.86  &  $0.718_{-0.022}^{+0.030} $  &  $0.186_{-0.004}^{+0.003}  $  &  $0.032_{-0.009}^{+0.015}  $  &  $0.077_{-0.007}^{+0.008}  $  \\ 
\smallskip
83.85  &  $0.936_{-0.063}^{+0.094} $  &  $0.172_{-0.006}^{+0.005}  $  &  $0.096_{-0.024}^{+0.035}  $  &  $0.069_{-0.009}^{+0.011}  $  \\ 
\smallskip
87.83  &  $1.482_{-0.274}^{+0.836} $  &  $0.140_{-0.038}^{+0.017}  $  &  $0.299_{-0.075}^{+0.140}  $  &  $0.155_{-0.022}^{+0.034}  $  \\ 
\smallskip
92.18  &  $0.268_{-0.034}^{+0.048} $  &  $0.193_{-0.010}^{+0.012}  $  &  $2.629_{-0.342}^{+0.393}  $  &  $0.127_{-0.009}^{+0.006}  $  \\ 
\smallskip
92.63  &  $0.253_{-0.030}^{+0.035} $  &  $0.190_{-0.009}^{+0.009}  $  &  $1.976_{-0.210}^{+0.266}  $  &  $0.143_{-0.008}^{+0.007}  $  \\ 
\smallskip
106.35  &  $0.852_{-0.055}^{+0.065} $  &  $0.208_{-0.005}^{+0.005}  $  &  $0.050_{-0.018}^{+0.021}  $  &  $0.080_{-0.011}^{+0.010}  $  \\ 
\smallskip
107.48  &  $0.100_{-0.028}^{+0.044} $  &  $0.092_{-0.013}^{+0.015}  $  &  $0.899_{-0.065}^{+0.103}  $  &  $0.193_{-0.009}^{+0.005}  $  \\ 
\smallskip
108.61  &  $0.214_{-0.040}^{+0.048} $  &  $0.138_{-0.010}^{+0.010}  $  &  $2.821_{-0.911}^{+1.084}  $  &  $0.110_{-0.012}^{+0.015}  $  \\ 
\smallskip
109.48  &  $0.142_{-0.028}^{+0.029} $  &  $0.118_{-0.011}^{+0.009}  $  &  $1.260_{-0.142}^{+0.164}  $  &  $0.165_{-0.008}^{+0.008}  $  \\ 
\smallskip
200.96  &  $4.543_{-0.830}^{+1.129} $  &  $0.072_{-0.007}^{+0.005}  $  &  $0.727_{-0.408}^{+0.293}  $  &  $0.048_{-0.024}^{+0.017}  $  \\ 
\smallskip
202.32  &  $0.002_{-0.002}^{+0.005} $  &  $0.170_{-0.073}^{+0.331}  $  &  $1.841_{-0.284}^{+0.360}  $  &  $0.123_{-0.010}^{+0.008}  $  \\ 
\smallskip
203.46  &  $2.494_{-0.827}^{+1.379} $  &  $0.105_{-0.024}^{+0.030}  $  &  $0.651_{-0.188}^{+0.130}  $  &  $0.136_{-0.037}^{+0.017}  $  \\ 
\smallskip
373.86  &$0.120_{-0.025}^{+0.028}$ & $  0.254_{-0.016}^{+0.015}$ & $  4.925_{-1.030}^{+0.075}$ & $  0.347_{-0.030}^{+0.026}$ \\
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN1}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN1}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN2}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN2}}$} \\ 
\hline\noalign{\smallskip}
374.12  &$0.244_{-0.046}^{+0.064}$ & $  0.283_{-0.020}^{+0.019}$ & $  0.010_{-0.005}^{+0.005}$ & $  0.330_{-0.042}^{+0.057}$ \\
\smallskip
375.12  &$0.011_{-0.004}^{+0.006}$ & $  0.286_{-0.034}^{+0.036}$ & $  0.364_{-0.077}^{+0.181}$ & $  0.248_{-0.016}^{+0.015}$ \\
\smallskip
376.26  &$0.009_{-0.003}^{+0.003}$ & $  0.370_{-0.045}^{+0.061}$ & $  0.691_{-0.149}^{+0.203}$ & $  0.282_{-0.017}^{+0.017}$ \\
\smallskip
377.18  &$0.016_{-0.004}^{+0.006}$ & $  0.325_{-0.032}^{+0.028}$ & $  0.615_{-0.226}^{+0.423}$ & $  0.200_{-0.028}^{+0.024}$ \\
\smallskip
378.28  &$0.023_{-0.004}^{+0.006}$ & $  0.373_{-0.023}^{+0.023}$ & $  1.214_{-0.194}^{+0.391}$ & $  0.287_{-0.014}^{+0.017}$ \\
\smallskip
379.21  &$0.034_{-0.009}^{+0.018}$ & $  0.273_{-0.019}^{+0.019}$ & $  4.377_{-0.490}^{+0.614}$ & $  0.449_{-0.018}^{+0.019}$ \\
\smallskip
383.03  &$0.008_{-0.004}^{+0.005}$ & $  0.442_{-0.083}^{+5.682}$ & $  6.906_{-1.420}^{+1.850}$ & $  0.496_{-0.043}^{+0.044}$ \\
\smallskip
384.15  &$0.032_{-0.010}^{+0.012}$ & $  0.241_{-0.020}^{+0.020}$ & $  8.398_{-1.050}^{+1.191}$ & $  0.614_{-0.031}^{+0.031}$ \\
\smallskip
530.24& $0.0257_{-0.0115}^{+0.0128}$ & $	0.3176_{-0.0303}^{+0.0406}$  &$0.683_{-0.2601}^{+0.3246}$ & $	0.2045_{-0.0331}^{+0.0288}$ \\
\smallskip
531.11 & $0.0104_{-0.0033}^{+0.0055}$ & $	0.301_{-0.0437}^{+0.0432}$ &$3.4271_{-1.6229}^{+2.4425}$ & $	0.2927_{-0.0423}^{+0.0479}$ \\
\smallskip
536.02 & $0.0119_{-0.0062}^{+0.0066}$ & $	0.271_{-0.0459}^{+0.0373}$ &$0.1751_{-0.0764}^{+0.2161}$ & $	0.2036_{-0.0397}^{+0.0343}$ \\
\smallskip
545.05 &$0.012_{-0.0042}^{+0.005}$ & $	0.3088_{-0.0397}^{+0.0428}$ & 									& \\
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO1}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO1}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO1}}$} & \multicolumn{1}{c}{Q$_{\mr{QPO1}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO1}}$}\\ 
\hline\noalign{\smallskip}
23.80 & $0.0675_{-0.0023}^{+0.0029}$  &$	0.0049_{-0.0035}^{+0.0043}$  &$	0.0548_{-0.0132}^{+0.0114}$   &6.89	&2.08\\
\smallskip
24.24 & $0.064_{-0.001}^{+0.004}$  &$<	0.006$  &$	0.043_{-0.012}^{+0.014}$   &5.74	&1.81\\
\smallskip
26.88 & $0.0729_{-0.0002}^{+0.0014}$  &$	<0.0028$  &$	0.0411_{-0.0084}^{+0.0071}$   & 13.02	&2.45 \\
\smallskip
28.31 &  $0.075_{-0.002}^{+0.006}$  &$0.002_{-0.002}^{+0.004}$  &$0.042_{-0.012}^{+0.011}$  &23.41  &1.81  \\ 
\smallskip
29.41 &  $0.082_{-0.008}^{+0.004}$  &$0.009_{-0.005}^{+0.010}$  &$0.054_{-0.010}^{+0.010}$  &4.76  &2.71  \\ 
\smallskip
30.50 &  $0.085_{-0.002}^{+0.004}$  &$0.005_{-0.003}^{+0.010}$  &$0.061_{-0.011}^{+0.011}$  &7.97  &2.70  \\ 
\smallskip
32.10 &  $0.087_{-0.003}^{+0.006}$  &$0.008_{-0.004}^{+0.009}$  &$0.064_{-0.011}^{+0.009}$  &5.74  &2.84  \\ 
\smallskip
32.30 &  $0.187_{-0.009}^{+0.013}$  &$0.028_{-0.017}^{+0.018}$  &$0.060_{-0.012}^{+0.011}$  &3.39  &2.58  \\ 
\smallskip
32.43 &  $0.084_{-0.004}^{+0.004}$  &$0.006_{-0.005}^{+0.013}$  &$0.050_{-0.015}^{+0.017}$  &7.59  &1.66  \\ 
\smallskip
33.36 &  $0.096_{-0.003}^{+0.003}$  &$0.007_{-0.004}^{+0.005}$  &$0.067_{-0.011}^{+0.010}$  &6.51  &3.14  \\ 
\smallskip
34.29 &  $0.100_{-0.003}^{+0.003}$  &$0.006_{-0.005}^{+0.006}$  &$0.051_{-0.013}^{+0.011}$  &9.09  &1.92  \\ 
\smallskip
35.29 &  $0.113_{-0.006}^{+0.005}$  &$0.020_{-0.008}^{+0.012}$  &$0.066_{-0.011}^{+0.015}$  &2.78  &2.87  \\ 
\smallskip
36.69 &  $0.121_{-0.004}^{+0.004}$  &$0.013_{-0.005}^{+0.007}$  &$0.060_{-0.010}^{+0.010}$  &4.57  &3.02  \\ 
\smallskip
36.75 &  $0.113_{-0.003}^{+0.004}$  &$0.016_{-0.006}^{+0.010}$  &$0.073_{-0.012}^{+0.011}$  &3.45  &3.08  \\ 
\smallskip
36.83 &  $0.121_{-0.009}^{+0.003}$  &$0.007_{-0.005}^{+0.018}$  &$0.041_{-0.009}^{+6.063}$  &9.17  &2.16  \\ 
\smallskip
36.89 &  $0.130_{-0.011}^{+0.005}$  &$0.015_{-0.006}^{+0.014}$  &$0.059_{-0.011}^{+6.045}$  &4.49  &2.79  \\ 
\smallskip
37.48 &  $0.112_{-0.006}^{+0.005}$  &$0.016_{-0.006}^{+0.009}$  &$0.059_{-0.008}^{+0.007}$  &3.47  &3.79  \\ 
\smallskip
37.76 &  $0.126_{-0.002}^{+0.002}$  &$0.003_{-0.002}^{+0.003}$  &$0.060_{-0.010}^{+0.008}$  &21.07  &2.95  \\ 
\smallskip
38.14 &  $0.133_{-0.003}^{+0.001}$  &$0.002_{-0.002}^{+0.003}$  &$0.053_{-0.010}^{+0.009}$  &22.13  &2.60  \\ 
\smallskip
39.21 &  $0.134_{-0.003}^{+0.003}$  &$0.008_{-0.003}^{+0.004}$  &$0.054_{-0.008}^{+0.008}$  &8.69  &3.29  \\ 
\smallskip
40.90 &  $0.137_{-0.004}^{+0.004}$  &$0.023_{-0.005}^{+0.008}$  &$0.085_{-0.011}^{+0.012}$  &3.03  &3.97  \\ 
\smallskip
41.34 &  $0.134_{-0.008}^{+0.005}$  &$0.020_{-0.010}^{+0.016}$  &$0.062_{-0.012}^{+0.018}$  &3.42  &2.55  \\ 
\smallskip
41.84 &  $0.140_{-0.010}^{+0.009}$  &$0.039_{-0.017}^{+0.018}$  &$0.084_{-0.020}^{+0.020}$  &1.81  &2.12  \\ 
\smallskip
42.89 &  $0.157_{-0.005}^{+0.004}$  &$0.013_{-0.005}^{+0.006}$  &$0.052_{-0.010}^{+0.008}$  &6.22  &2.72  \\ 
\smallskip
50.04 &  $0.233_{-0.007}^{+0.008}$  &$0.048_{-0.013}^{+0.015}$  &$0.076_{-0.010}^{+0.009}$  &2.41  &3.86  \\ 
\smallskip
51.23 &  $0.275_{-0.011}^{+0.012}$  &$0.022_{-0.010}^{+0.010}$  &$0.039_{-0.007}^{+0.006}$  &6.17  &2.82  \\ 
\smallskip
52.63 &  $0.307_{-0.005}^{+0.006}$  &$0.011_{-0.005}^{+0.008}$  &$0.036_{-0.007}^{+0.006}$  &14.60  &2.66  \\ 
\smallskip
53.39 &  $0.283_{-0.005}^{+0.005}$  &$0.016_{-0.005}^{+0.009}$  &$0.039_{-0.006}^{+0.006}$  &9.14  &3.35  \\ 
\smallskip
53.69 &  $0.295_{-0.010}^{+0.007}$  &$0.016_{-0.006}^{+0.008}$  &$0.040_{-0.005}^{+0.005}$  &9.10  &3.67  \\ 
\smallskip
54.62 &  $0.332_{-0.007}^{+0.008}$  &$0.026_{-0.014}^{+0.014}$  &$0.050_{-0.009}^{+0.008}$  &6.35  &2.73  \\ 
\smallskip
56.50 &  $0.369_{-0.012}^{+0.012}$  &$0.080_{-0.015}^{+0.019}$  &$0.066_{-0.008}^{+0.008}$  &2.32  &4.39  \\ 
\smallskip
60.24 &  $0.478_{-0.016}^{+0.018}$  &$0.085_{-0.022}^{+0.023}$  &$0.062_{-0.007}^{+0.007}$  &2.83  &4.18  \\ 
\smallskip
67.94 &  $0.489_{-0.009}^{+0.009}$  &$0.044_{-0.010}^{+0.012}$  &$0.045_{-0.004}^{+0.004}$  &5.58  &6.07  \\ 
\smallskip
71.36 &  $0.508_{-0.013}^{+0.014}$  &$0.085_{-0.021}^{+0.026}$  &$0.054_{-0.007}^{+0.007}$  &3.00  &3.72  \\ 
\smallskip
71.42 &  $0.521_{-0.013}^{+0.012}$  &$0.059_{-0.021}^{+0.029}$  &$0.045_{-0.007}^{+0.008}$  &4.41  &3.42  \\ 
\smallskip
79.86 &  $0.395_{-0.013}^{+0.013}$  &$0.040_{-0.014}^{+0.018}$  &$0.052_{-0.010}^{+0.010}$  &4.91  &2.63  \\ 
\smallskip
83.85 &  $0.370_{-0.007}^{+0.007}$  &$0.025_{-0.010}^{+0.021}$  &$0.044_{-0.007}^{+0.008}$  &7.32  &3.21  \\ 
\smallskip
87.83 &  $0.321_{-0.009}^{+0.009}$  &$0.022_{-0.016}^{+0.023}$  &$0.045_{-0.017}^{+0.013}$  &7.17  &1.36  \\ 
\smallskip
92.63 &  $0.544_{-0.016}^{+0.017}$  &$0.074_{-0.021}^{+0.033}$  &$0.065_{-0.010}^{+0.011}$  &3.69  &3.32  \\ 
\smallskip
106.35&  $0.291_{-0.007}^{+0.041}$  &$0.012_{-0.006}^{+0.011}$  &$0.043_{-0.009}^{+0.008}$  &12.53  &2.31  \\ 
\smallskip
107.48&  $0.331_{-0.010}^{+0.016}$  &$0.029_{-0.012}^{+0.021}$  &$0.051_{-0.009}^{+0.008}$  &5.78  &2.95  \\ 
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO1}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO1}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO1}}$} & \multicolumn{1}{c}{Q$_{\mr{QPO1}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO1}}$}\\ 
\hline\noalign{\smallskip}
108.61&  $0.410_{-0.015}^{+0.013}$  &$0.023_{-0.014}^{+0.016}$  &$0.043_{-0.010}^{+0.010}$  &9.11  &2.10  \\ 
\smallskip
109.48&  $0.397_{-0.006}^{+0.004}$  &$0.014_{-0.007}^{+0.008}$  &$0.042_{-0.007}^{+0.006}$  &14.29  &3.20  \\ 
\smallskip
200.96&  $0.760_{-0.090}^{+0.066}$  &$0.416_{-0.098}^{+0.084}$  &$0.061_{-0.010}^{+0.012}$  &0.91  &3.10  \\ 
\smallskip
202.32&  $0.507_{-0.034}^{+0.039}$  &$0.192_{-0.050}^{+0.064}$  &$0.083_{-0.011}^{+0.011}$  &1.32  &3.72  \\ 
\smallskip
203.46&  $0.425_{-0.020}^{+0.015}$  &$0.071_{-0.025}^{+0.049}$  &$0.070_{-0.010}^{+0.014}$  &2.97  &3.48  \\ 
\smallskip
374.12& $6.190_{-0.000}^{+0.000}$  &$0.169_{-0.075}^{+0.122}$  &$0.140_{-0.024}^{+0.023}$  &18.36 &2.97 \\
\smallskip
531.11& $0.2553_{-0.0103}^{+0.0096}$  &$0.0263_{-0.0098}^{+0.0122}$  &$0.1448_{-0.0213}^{+0.0194}$  &	4.85	&3.40\\
\smallskip
536.02& $0.2168_{-0.0075}^{+0.0071}$  &$0.011_{-0.0072}^{+0.0125}$  &$0.0925_{-0.0262}^{+0.0238}$  &	9.85&	1.77\\
\hline\noalign{\smallskip} 
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO2}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO2}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO2}}$}   &  \multicolumn{1}{c}{Q$_{\mr{QPO2}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO2}}$}  \\ 
\hline\noalign{\smallskip}
23.80 & $0.168_{-0.021}^{+0.019}$  &$	0.106_{-0.018}^{+0.020}$  &$	0.109_{-0.016}^{+0.011}$   &0.80	&3.31\\
\smallskip
24.24 & $0.152_{-0.008}^{+0.006}$  &$	0.016_{-0.008}^{+0.013}$  &$	0.058_{-0.013}^{+0.012}$  & 4.76	&2.25\\
\smallskip
25.09 & $0.177_{-0.011}^{+0.014}$  &$	0.036_{-0.011}^{+0.016}$  &$	0.054_{-0.007}^{+0.007}$  & 2.48	&3.79\\
\smallskip
26.88 & $0.158\pm0.003$  &$	0.005_{-0.005}^{+0.006}$  &$	0.036_{-0.014}^{+0.008}$   & 16.44 &1.33 \\
\smallskip
28.31 &  $0.175_{-0.017}^{+0.021}$  &$0.098_{-0.019}^{+0.015}$  &$0.115_{-0.018}^{+0.009}$  &0.89  &3.21  \\ 
\smallskip
30.50 &  $0.185_{-0.037}^{+0.022}$  &$0.115_{-0.022}^{+0.031}$  &$0.105_{-0.018}^{+0.014}$  &0.80  &2.91  \\ 
\smallskip
32.10 &  $0.169_{-0.014}^{+0.007}$  &$0.024_{-0.009}^{+0.016}$  &$0.065_{-0.010}^{+0.010}$  &3.56  &3.33  \\ 
\smallskip
32.30 &  $0.297_{-0.008}^{+0.009}$  &$0.016_{-0.007}^{+0.013}$  &$0.036_{-0.009}^{+0.008}$  &9.53  &2.09  \\ 
\smallskip
32.43 &  $0.229_{-0.005}^{+0.005}$  &$0.010_{-0.005}^{+0.008}$  &$0.045_{-0.009}^{+0.009}$  &11.12  &2.65  \\ 
\smallskip
33.36 &  $0.221_{-0.021}^{+0.031}$  &$0.163_{-0.023}^{+0.025}$  &$0.116_{-0.009}^{+0.009}$  &0.68  &6.29  \\ 
\smallskip
34.29 &  $0.194_{-0.028}^{+0.026}$  &$0.151_{-0.023}^{+0.020}$  &$0.135_{-0.013}^{+0.009}$  &0.64  &5.26  \\ 
\smallskip
35.29 &  $0.248_{-0.024}^{+0.016}$  &$0.122_{-0.022}^{+0.025}$  &$0.095_{-0.012}^{+0.012}$  &1.02  &4.10  \\ 
\smallskip
36.69 &  $0.271_{-0.023}^{+0.023}$  &$0.125_{-0.022}^{+0.021}$  &$0.094_{-0.015}^{+0.012}$  &1.09  &3.22  \\ 
\smallskip
36.75 &  $0.302_{-0.002}^{+0.050}$  &$0.151_{-0.053}^{+0.022}$  &$0.093_{-0.028}^{+0.008}$  &1.00  &1.66  \\ 
\smallskip
36.83 &  $0.300_{-0.020}^{+0.000}$  &$0.103_{-0.016}^{+0.021}$  &$0.085_{-0.008}^{+0.011}$  &1.46  &5.19  \\ 
\smallskip
36.89 &  $0.274_{-0.015}^{+0.012}$  &$0.087_{-0.021}^{+0.026}$  &$0.090_{-0.014}^{+0.015}$  &1.58  &3.31  \\ 
\smallskip
37.76 &  $0.288_{-0.023}^{+0.012}$  &$0.118_{-0.031}^{+0.024}$  &$0.094_{-0.019}^{+0.012}$  &1.22  &2.49  \\ 
\smallskip
38.14 &  $0.340_{-0.024}^{+0.021}$  &$0.066_{-0.022}^{+0.029}$  &$0.061_{-0.008}^{+0.007}$  &2.57  &3.98  \\ 
\smallskip
39.21 &  $0.338_{-0.031}^{+0.031}$  &$0.168_{-0.036}^{+0.033}$  &$0.087_{-0.016}^{+0.012}$  &1.00  &2.68  \\ 
\smallskip
40.90 &  $0.274_{-0.004}^{+0.004}$  &$0.012_{-0.005}^{+0.007}$  &$0.042_{-0.009}^{+0.009}$  &11.79  &2.28  \\ 
\smallskip
41.34 &  $0.328_{-0.023}^{+0.020}$  &$0.146_{-0.024}^{+0.026}$  &$0.093_{-0.013}^{+0.013}$  &1.12  &3.55  \\ 
\smallskip
41.84 &  $0.288_{-0.006}^{+0.012}$  &$0.027_{-0.015}^{+0.027}$  &$0.054_{-0.014}^{+0.012}$  &5.35  &1.98  \\ 
\smallskip
42.89 &  $0.377_{-0.017}^{+0.023}$  &$0.148_{-0.029}^{+0.024}$  &$0.094_{-0.014}^{+0.008}$  &1.27  &3.39  \\ 
\smallskip
50.04 &  $0.513_{-0.032}^{+0.029}$  &$0.259_{-0.044}^{+0.036}$  &$0.108_{-0.009}^{+0.007}$  &0.99  &5.92  \\ 
\smallskip
51.23 &  $0.572_{-0.006}^{+0.006}$  &$0.019_{-0.008}^{+0.013}$  &$0.033_{-0.005}^{+0.004}$  &14.90  &3.40  \\ 
\smallskip
52.63 &  $0.627_{-0.009}^{+0.009}$  &$0.024_{-0.009}^{+0.010}$  &$0.037_{-0.006}^{+0.005}$  &13.16  &3.07  \\ 
\smallskip
53.39 &  $0.594_{-0.006}^{+0.008}$  &$0.013_{-0.008}^{+0.023}$  &$0.025_{-0.005}^{+0.005}$  &22.35  &2.41  \\ 
\smallskip
53.69 &  $0.680_{-0.021}^{+0.019}$  &$0.083_{-0.023}^{+0.030}$  &$0.042_{-0.004}^{+0.004}$  &4.11  &4.92  \\ 
\smallskip
54.62 &  $0.617_{-0.102}^{+0.047}$  &$0.295_{-0.067}^{+0.110}$  &$0.088_{-0.012}^{+0.019}$  &1.04  &3.65  \\ 
\smallskip
56.50 &  $0.747_{-0.011}^{+0.012}$  &$0.074_{-0.015}^{+0.022}$  &$0.050_{-0.004}^{+0.005}$  &5.06  &6.24  \\ 
\smallskip
60.24 &  $0.995_{-0.097}^{+0.083}$  &$0.534_{-0.120}^{+0.135}$  &$0.085_{-0.013}^{+0.013}$  &0.93  &3.23  \\ 
\smallskip
67.94 &  $1.105_{-0.028}^{+0.029}$  &$0.123_{-0.026}^{+0.033}$  &$0.040_{-0.003}^{+0.003}$  &4.48  &5.93  \\ 
\smallskip
71.36 &  $1.064_{-0.019}^{+0.017}$  &$0.110_{-0.026}^{+0.032}$  &$0.045_{-0.005}^{+0.005}$  &4.83  &4.69  \\ 
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO2}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO2}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO2}}$} & \multicolumn{1}{c}{Q$_{\mr{QPO2}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO2}}$}\\ 
\hline\noalign{\smallskip}
71.42 &  $1.105_{-0.015}^{+0.015}$  &$0.070_{-0.021}^{+0.025}$  &$0.037_{-0.005}^{+0.005}$  &7.92  &3.68  \\ 
\smallskip
79.86 &  $0.819_{-0.017}^{+0.049}$  &$0.050_{-0.024}^{+0.088}$  &$0.036_{-0.008}^{+6.068}$  &8.19  &2.20  \\ 
\smallskip
83.85 &  $0.770_{-0.007}^{+0.009}$  &$0.024_{-0.012}^{+0.017}$  &$0.035_{-0.006}^{+0.006}$  &16.25  &3.04  \\ 
\smallskip
87.83 &  $0.695_{-0.031}^{+0.053}$  &$0.119_{-0.057}^{+0.063}$  &$0.057_{-0.020}^{+0.013}$  &2.91  &1.42  \\ 
\smallskip
92.63 &  $0.838_{-0.017}^{+0.019}$  &$0.055_{-0.027}^{+0.049}$  &$0.039_{-0.008}^{+0.009}$  &7.56  &2.46  \\ 
\smallskip
107.48&  $0.705_{-0.017}^{+0.027}$  &$0.046_{-0.019}^{+0.038}$  &$0.049_{-0.008}^{+0.007}$  &7.60  &3.24  \\ 
\smallskip
108.61&  $0.771_{-0.060}^{+0.044}$  &$0.321_{-0.113}^{+0.122}$  &$0.106_{-0.018}^{+0.017}$  &1.20  &3.00  \\ 
\smallskip
109.48&  $0.855_{-0.015}^{+0.015}$  &$0.084_{-0.022}^{+0.030}$  &$0.057_{-0.008}^{+0.008}$  &5.10  &3.81  \\ 
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO3}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO3}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO3}}$}& \multicolumn{1}{c}{Q$_{\mr{QPO3}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO3}}$}\\ 
\hline\noalign{\smallskip}
26.88 &  $0.214_{-0.031}^{+0.019}$  &$0.049_{-	0.023}^{+0.039}$  &$	>0.039$  &2.18	&1.85 \\
\smallskip
34.29 &  $1.073_{-0.017}^{+0.013}$  &$0.020_{-0.017}^{+0.018}$  &$0.019_{-0.005}^{+0.004}$  &27.11  &1.79  \\ 
\smallskip
36.75 &  $0.229_{-0.004}^{+0.002}$  &$0.003_{-0.003}^{+0.009}$  &$0.030_{-0.007}^{+0.007}$  &13.01  &2.23  \\ 
\smallskip
40.90 &  $0.352_{-0.027}^{+0.024}$  &$0.125_{-0.027}^{+0.026}$  &$0.091_{-0.015}^{+0.011}$  &1.41  &2.99  \\ 
\smallskip
41.84 &  $0.444_{-0.044}^{+0.024}$  &$0.091_{-0.030}^{+0.052}$  &$0.065_{-0.014}^{+0.018}$  &2.43  &2.40  \\ 
\smallskip
51.23 &  $0.142_{-0.001}^{+0.002}$  &$0.001_{-0.001}^{+0.003}$  &$0.025_{-0.006}^{+0.005}$  &50.79  &2.20  \\ 
\smallskip
54.62 &  $1.421_{-0.048}^{+0.051}$  &$0.094_{-0.061}^{+0.082}$  &$0.024_{-0.008}^{+0.007}$  &7.55  &1.48  \\ 
\smallskip
56.50 &  $1.061_{-0.024}^{+0.016}$  &$0.075_{-0.032}^{+0.045}$  &$0.033_{-0.006}^{+0.006}$  &7.11  &2.94  \\ 
\smallskip
71.36 &  $1.564_{-0.070}^{+0.030}$  &$0.108_{-0.051}^{+0.123}$  &$0.025_{-0.005}^{+6.079}$  &7.23  &2.30  \\ 
\smallskip
109.48&  $0.488_{-0.005}^{+0.005}$  &$0.015_{-0.007}^{+0.010}$  &$0.037_{-0.006}^{+0.006}$  &16.06  &3.21  \\ 
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO4}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO4}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO4}}$}& \multicolumn{1}{c}{Q$_{\mr{QPO4}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO4}}$}\\ 
\hline\noalign{\smallskip}
109.48&  $0.116_{-0.000}^{+0.004}$  &$0.000_{-0.000}^{+0.006}$  &$0.029_{-0.007}^{+0.009}$  &10.530  &2.15\\ 
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN1}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN1}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN2}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN2}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; PN1}}$} & \multicolumn{1}{c}{rms$_{\mr{PN1}}$} & \multicolumn{1}{c}{Q$_{\mr{PN1}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{PN1}}$}\\ 
\hline\noalign{\smallskip}
1.58	&$0.3689_{-0.0479}^{+0.0373} $&$0.334_{-0.0089}^{+0.0056} $&$0.0179_{-0.0019}^{+0.002} $&$0.3995_{-0.0138}^{+0.0132} $&	& & & \\
\smallskip
2.61	&$0.4184_{-0.0309}^{+0.035} $&$0.3502_{-0.0083}^{+0.0046} $&$0.0195_{-0.0023}^{+0.0033} $&$0.4007_{-0.0183}^{+0.0183} $&	& & & \\
\smallskip
3.00	&$0.3816_{-0.0193}^{+0.0136} $&$0.3357_{-0.0041}^{+0.0041} $&$0.0156_{-0.0012}^{+0.0016} $&$0.4285_{-0.013}^{+0.0095} $&	& & & \\
\smallskip
4.03	&$0.4183_{-0.0352}^{+0.0184} $&$0.3404_{-0.0037}^{+0.0065} $&$0.0225_{-0.0028}^{+0.0018} $&$0.3746_{-0.012}^{+0.0125} $&	& & & \\
\smallskip
5.19	&$0.4921_{-0.0275}^{+0.0408} $&$0.2952_{-0.0057}^{+0.007} $&$0.0275_{-0.0022}^{+0.0028} $&$0.35_{-0.011}^{+0.0115} $&	& & & \\
\smallskip
10.39	&$1.3756_{-0.0237}^{+0.0246} $&$0.1926_{-0.0014}^{+0.0018} $&$0.0654_{-0.0039}^{+0.0038} $&$0.2265_{-0.0065}^{+0.0035} $&	& & & \\
\smallskip
11.99	&$0.0675_{-0.0025}^{+0.0026} $&$0.2559_{-0.0036}^{+0.0038} $&$1.5547_{-0.0203}^{+0.0206} $&$0.1839_{-0.0012}^{+0.0012} $&	& & & \\
\smallskip
17.34	&$1.5045_{-0.0247}^{+0.0492} $&$0.1789_{-0.0031}^{+0.002} $&$0.0931_{-0.005}^{+0.0057} $&$0.2484_{-0.005}^{+0.0063} $&	& & & \\
\smallskip
18.04	&$0.0679_{-0.0259}^{+0.0109} $&$0.197_{-0.044}^{+0.0197} $&$1.5501_{-0.0465}^{+0.0431} $&$0.1911_{-0.003}^{+0.0037} $&	& & & \\
\smallskip
19.39	&$0.0525_{-0.0207}^{+0.0233} $&$0.1448_{-0.0217}^{+0.0314} $&$1.327_{-0.0156}^{+0.0263} $&$0.1951_{-0.0033}^{+0.0019} $&	& & & \\
\smallskip
21.32	&$2.2687_{-0.3585}^{+0.9841} $&$0.1136_{-0.0348}^{+0.012} $&$0.1268_{-0.0057}^{+0.009} $&$0.2519_{-0.0058}^{+0.0046} $&$1.8760_{-0.1530}^{+0.1670} $&$	0.1077_{-0.0123}^{+0.0211} $&	0.46&	4.38	\\
\smallskip
22.03	&$0.041	_{-0.0144}^{+0.0159} $&$0.1294_{-0.0333}^{+0.0256} $&$1.4902_{-0.0206}^{+0.018} $&$0.189_{-0.0006}^{+0.0012} $&	& & & \\
\smallskip
23.32	&$0.1149_{-0.0862}^{+0.0168} $&$0.1818_{-0.0532}^{+0.0207} $&$1.6314_{-0.0494}^{+0.0379} $&$0.1756_{-0.0019}^{+0.0032} $&	& & & \\
\smallskip
24.02	&$0.1348_{-0.0068}^{+0.0037} $&$0.2075_{-0.0043}^{+0.0025} $&$1.972_{-0.037}^{+0.038} $&$0.1587_{-0.0014}^{+0.0019} $&	& & & \\
\smallskip
25.31	&$0.1094_{-0.0061}^{+0.0071} $&$0.2068_{-0.0046}^{+0.0047} $&$1.7099_{-0.0351}^{+0.0404} $&$0.1736_{-0.002}^{+0.0018} $&	& & & \\
\smallskip
26.28	&$0.1141_{-0.0074}^{+0.0079} $&$0.2069 _{-0.0070}^{+0.0032} $&$1.6153_{-0.0356}^{+0.0366 } $&$0.1731_{-0.0021 }^{+0.0024} $&	& & & \\
\smallskip
29.76	&$1.5563_{-0.0453}^{+0.0465} $&$0.174_{-0.0027}^{+0.0024} $&$0.026_{-0.0216}^{+0.0362} $&$0.0798_{-0.0101}^{+0.0172} $&	& & & \\
\smallskip
30.79	&$1.6369_{-0.0439}^{+0.0415} $&$0.172_{-0.0021}^{+0.0024} $&$0.0427_{-0.0184}^{+0.031} $&$0.0978_{-0.0281}^{+0.0311} $&	& & & \\
\smallskip
31.05	&$1.7763_{-0.032 }^{+0.0341} $&$0.1702_{-0.0031}^{+0.0025} $&$0.0785_{-0.0263}^{+0.0172} $&$0.1638_{-0.033}^{+0.019} $&	& & & \\
\smallskip
32.40	&$1.665	_{-0.0358}^{+0.0432} $&$0.1677_{-0.0022}^{+0.0022} $&$0.0588_{-0.0327}^{+0.024} $&$0.1229_{-0.0353}^{+0.0264} $&	& & & \\
\smallskip
35.04	&$29.327_{-6.1186}^{+12.237} $&$0.0399_{-0.0024}^{+0.0024} $&$0.2712_{-0.0119}^{+0.0164} $&$0.2258_{-0.0062}^{+0.0019} $&$2.9570_{-0.2320}^{+0.1730} $&	$0.1168_{-0.0035}^{+0.0053}$  & 0.40&	16.69\\
\smallskip
36.07	&$2.1758_{-0.0772}^{+0.0943} $&$0.1195_{-0.0048}^{+0.0035} $&$0.1838_{-0.0048}^{+0.0061} $&$0.2329_{-0.0021}^{+0.0022} $&$3.2450_{-0.1790}^{+0.1640} $&	$0.0607_{-0.0035}^{+0.0047}$  & 0.79&	8.67	\\
\smallskip
37.03	&$1.7111_{-0.0222}^{+0.0314} $&$0.163_{-0.0019}^{+0.0008} $&$0.0675_{-0.0098}^{+0.017} $&$0.1395_{-0.0095}^{+0.0148} $&	& &\\
\smallskip
40.13	&$0.2346_{-0.0082}^{+0.0066} $&$0.2406_{-0.0026}^{+0.0026} $&$24.884_{-4.7746}^{+12.5801} $&$0.0275_{-0.0026}^{+0.0019} $&$3.2170_{-0.1390}^{+0.1240} $&$0.1079_{-0.0019}^{+0.0027}$  &  0.43&	28.39	 \\
\smallskip
41.04	&$0.2437_{-0.0067}^{+0.0074} $&$0.234_{-0.003}^{+0.0016} $&$14.961_{-2.1234}^{+3.7863} $&$0.0315_{-0.0036}^{+0.0032} $&$3.1790_{-0.1310}^{+0.1250} $&	$0.1061_{-0.0022}^{+0.0027}$  &  0.47&	24.11	 \\
\smallskip
41.98	&$0.2511_{-0.009 }^{+0.0082} $&$0.2307_{-0.0046}^{+0.0028} $&$16.618_{-1.5376}^{+3.0186} $&$0.0328_{-0.0028}^{+0.0016} $&$3.2870_{-0.1290}^{+0.0960} $&	$0.1036_{-0.0015}^{+0.0029}$  &  0.49&	34.53	 \\
\smallskip
43.03	&$0.3122_{-0.0136}^{+0.0141} $&$0.2163_{-0.0059}^{+0.0038} $&$9.4826_{-2.3191}^{+5.6272} $&$0.0339_{-0.0094}^{+0.0087} $&$3.5610_{-0.2370}^{+0.2110} $&	$0.0919_{-0.0043}^{+0.0056}$  &  0.52&	10.69	 \\
\smallskip
44.45	&$0.2991_{-0.0128}^{+0.014} $&$0.2201_{-0.0038}^{+0.0057} $&$11.124_{-5.5249}^{+8.3658} $&$0.0248_{-0.0069}^{+6.0788} $&$3.7560_{-0.3090}^{+0.2290} $&	$0.0928_{-0.0094}^{+0.0033}$  &  0.49&	4.94	 \\
\smallskip
45.03	&$0.305	_{-0.0106}^{+0.0109} $&$0.2232_{-0.0042}^{+0.0036} $&$11.743_{-4.6322}^{+4.7166} $&$0.0229_{-0.0046}^{+6.0806} $&$3.6150_{-0.2010}^{+0.1630} $&$0.0945_{-0.0048}^{+0.0033}$  &   0.46&	9.84	 \\
\smallskip
45.99	&$0.2769_{-0.1313}^{+0.0314} $&$0.2058_{-0.0557}^{+0.013} $&$2.6448_{-0.5797}^{+1.0541} $&$0.094_{-0.0274}^{+0.0284} $&$3.8780_{-0.4200}^{+0.4430} $&	$0.0584_{-0.0088}^{+0.0097}$  &  0.74&	3.32	 \\
\smallskip
47.34	&$0.1462_{-0.0811}^{+0.1595} $&$0.12_{-0.0368}^{+0.0513} $&$1.9235_{-0.2129}^{+0.1877} $&$0.1224_{-0.0207}^{+0.0082} $&$4.2480_{-0.6750}^{+0.6760} $&	$0.0551_{-0.0085}^{+0.0121}$  &  0.78&	3.24	 \\
\smallskip
49.58	&$0.1639_{-0.0308}^{+0.0502} $&$0.1297_{-0.0115}^{+0.0169} $&$2.3353_{-0.2231}^{+0.175} $&$0.1113_{-0.0059}^{+0.0087} $&$5.0700_{-0.5680}^{+0.5990} $&	$0.0402_{-0.0068}^{+0.0048}$  &  0.86&	2.96	 \\
\smallskip
51.31	&$0.7264_{-0.0768}^{+0.1439} $&$0.1515_{-0.0134}^{+0.008} $&$2.5874_{-0.2215}^{+0.3281} $&$0.0916_{-0.0108}^{+0.0111} $&	& & & \\
\smallskip
52.23	&$0.1254_{-0.0213}^{+0.027} $&$0.1322_{-0.0085}^{+0.0083} $&$2.0576_{-0.1261}^{+0.1939} $&$0.118_{-0.0075}^{+0.0049} $&$5.3540_{-0.4180}^{+0.3990} $&	$0.0397_{-0.0042}^{+0.0044}$  &  0.91&	4.73	 \\
\smallskip
53.24	&$0.12	_{-0.0245}^{+0.0195} $&$0.1231_{-0.0093}^{+0.008} $&$2.1288_{-0.1524}^{+0.1164} $&$0.1202_{-0.0043}^{+5.9845} $&$5.7800_{-0.3390}^{+0.3500} $&	$0.0306_{-0.0026}^{+0.0032}$  &  1.32&	5.88	 \\
\smallskip
54.27	&$0.4494_{-0.0531}^{+0.0392} $&$0.1928_{-0.0205}^{+0.0086} $&$3.0232_{-0.2158}^{+0.3961} $&$0.0715_{-0.0134}^{+0.0192} $&$5.7680_{-0.4310}^{+0.4510} $&	$0.04_{-0.0043}^{+0.0045}$     & 0.81&	4.65	 \\
\smallskip
55.24	&$0.201	_{-0.0181}^{+0.0314} $&$0.1302_{-0.0053}^{+0.0082} $&$2.2037_{-0.1921}^{+0.2105} $&$0.1111_{-0.0076}^{+0.0061} $&$6.0510_{-0.6550}^{+0.5420} $&	$0.0337_{-0.0041}^{+0.0055}$  &  0.89&	4.11	 \\
\smallskip
56.23	&$0.2527_{-0.0471}^{+0.0592} $&$0.1456_{-0.0128}^{+0.0151} $&$2.1741_{-0.1941}^{+0.1248} $&$0.1129_{-0.004}^{+0.0074} $&$6.7260_{-0.3210}^{+0.3260} $&	$0.0276_{-0.0025}^{+0.0026}$  &  1.37&	5.52	 \\
\smallskip
57.23	&$0.2095_{-0.0322}^{+0.054} $&$0.1301_{-0.0099}^{+0.0143} $&$2.8075_{-0.1763}^{+0.1666} $&$0.0984_{-0.005}^{+0.0049} $&$6.6680_{-0.4410}^{+0.4080} $&	$0.0255_{-0.0027}^{+0.0031}$  &  1.31&	4.72	 \\
\smallskip
58.14	&$0.2502_{-0.0222}^{+0.0413} $&$0.1256_{-0.0051}^{+0.0081} $&$2.1598_{-0.212}^{+0.2386} $&$0.1105_{-0.0062}^{+0.0045} $&$7.3420_{-1.0460}^{+0.6600} $&	$0.0255_{-0.0027}^{+0.0031}$  &  1.03&	2.76	 \\
\smallskip
59.23	&$0.3565_{-0.0655}^{+0.0373} $&$0.1403_{-0.0126}^{+0.0075} $&$2.2636_{-0.2778}^{+0.287} $&$0.105_{-0.0072}^{+0.0098} $&$8.2350_{-0.5730}^{+0.5790} $&	$0.0178_{-0.0028}^{+0.0034}$  &  1.97&	3.18	 \\
\smallskip
60.19	&$0.2678_{-0.0449}^{+0.0528} $&$0.1164_{-0.0087}^{+0.0098} $&$2.0809_{-0.1637}^{+0.174} $&$0.1176_{-0.005}^{+0.0054} $&$8.5720_{-2.5820}^{+0.6360} $&	$0.0096_{-0.0022}^{+6.0939}$  &  5.51&	2.18	 \\
\smallskip
61.29	&$0.2181_{-0.0401}^{+0.06} $&$0.1148_{-0.0104}^{+0.0118} $&$2.3302_{-0.3491}^{+0.3223} $&$0.113_{-0.0111}^{+0.0112} $&$6.7760_{-2.8760}^{+2.1540} $&	$0.0131_{-0.0077}^{+6.0904}$  &  2.00&	0.85	 \\
\smallskip
62.25	&$0.435	_{-0.101 }^{+0.0932} $&$0.1365_{-0.0305}^{+0.0255} $&$1.2973_{-0.2714}^{+0.5399} $&$0.1262_{-0.0306}^{+0.0241} $&$7.5260_{-1.2180}^{+1.1470} $&	$0.0307_{-0.007}^{+0.0059}$  &   0.70&	2.19	 \\
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN1}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN1}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN2}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN2}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; PN1}}$} & \multicolumn{1}{c}{rms$_{\mr{PN1}}$} & \multicolumn{1}{c}{Q$_{\mr{PN1}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{PN1}}$}\\ 
\hline\noalign{\smallskip}
63.28	&$0.573	_{-0.217 }^{+0.1202} $&$0.1267_{-0.0405}^{+0.0288} $&$1.5873_{-0.1307}^{+0.2493} $&$0.1203_{-0.0386}^{+0.027} $&	& & & \\
\smallskip
71.07	&$0.3826_{-0.0709}^{+0.1115} $&$0.1483_{-0.0059}^{+5.9571} $&$2.8131_{-0.313}^{+0.3377} $&$0.0936_{-0.0088}^{+0.0089} $&	& & & \\
\smallskip
72.23	&$0.2974_{-0.0225}^{+0.0305} $&$0.1356_{-0.0058}^{+0.0057} $&$2.3427_{-0.1301}^{+0.1228} $&$0.1107_{-0.0037}^{+0.0043} $&	& & & \\
\smallskip
73.20	&$0.2648_{-0.0291}^{+0.0238} $&$0.1511_{-0.0073}^{+0.0054} $&$2.3249_{-0.2369}^{+0.1135} $&$0.1122_{-0.0037}^{+5.9924} $&$7.4370_{-0.4220}^{+0.4240} $&	$0.0182_{-0.0023}^{+0.0025}$  &  11.82&	3.96	 \\
\smallskip
74.23	&$0.2717_{-0.0527}^{+0.0863} $&$0.1526_{-0.0166}^{+0.0213} $&$2.5201_{-0.2938}^{+0.2863} $&$0.1066_{-0.0073}^{+0.0103} $&$6.2010_{-0.8120}^{+0.6670} $&	$0.0306_{-0.005}^{+0.0054}$  &   1.16&	3.06	 \\
\smallskip
75.21	&$0.3734_{-0.0979}^{+0.0535} $&$0.1936_{-0.0282}^{+0.0109} $&$2.8001_{-0.3215}^{+0.4232} $&$0.0891_{-0.0092}^{+0.0087} $&$6.3070_{-0.7930}^{+0.6300} $&	$0.0314_{-0.0048}^{+0.0066}$  &  1.17&	3.27	 \\
\smallskip
76.17	&$0.2167_{-0.0197}^{+0.0329} $&$0.1605_{-0.0064}^{+0.0096} $&$2.2066_{-0.2175}^{+0.305} $&$0.1177_{-0.0106}^{+0.0067} $&$5.8600_{-0.6650}^{+0.5410} $&	$0.0344_{-0.0045}^{+0.0068}$  &  1.11&	3.82	 \\
\smallskip
77.06	&$0.2203_{-0.0289}^{+0.0378} $&$0.1555_{-0.009}^{+0.0108} $&$1.8395_{-0.1661}^{+0.2049} $&$0.1303_{-0.0076}^{+0.0065} $&$6.3590_{-0.5260}^{+0.4730} $&	$0.0335_{-0.0043}^{+0.0047}$  &  1.13&	3.90	 \\
\smallskip
78.22	&$0.2117_{-0.055 }^{+0.0865} $&$0.1575_{-0.0214}^{+0.0257} $&$2.062_{-0.3474}^{+0.3536} $&$0.1284_{-0.0103}^{+0.0115} $&$6.4400_{-1.1170}^{+0.9580} $&	$0.0298_{-0.0073}^{+0.0095}$  &  1.09&	2.04	 \\
\smallskip
79.25	&$0.2418_{-0.0375}^{+0.0364} $&$0.141_{-0.0112}^{+0.0095} $&$2.2492_{-0.1151}^{+0.224} $&$0.1251_{-0.0072}^{+0.0044} $&	& & & \\
\smallskip
80.21	&$0.3068_{-0.0493}^{+0.0647} $&$0.1669_{-0.0113}^{+0.0144} $&$2.0379_{-0.2702}^{+0.2516} $&$0.12_{-0.0112}^{+0.0073} $&$7.5500_{-1.6450}^{+1.4910} $&	$0.0242_{-0.0079}^{+0.0096}$  &  1.00&	1.53	 \\
\smallskip
81.24	&$0.2068_{-0.0175}^{+0.0319} $&$0.1451_{-0.0062}^{+0.011} $&$1.6626_{-0.2229}^{+0.2083} $&$0.1396_{-0.0096}^{+0.0092} $&$6.7950_{-1.0120}^{+0.9010} $&	$0.0298_{-0.0058}^{+0.008}$   &  1.03&	2.57	 \\
\smallskip
82.21	&$0.1958_{-0.03  }^{+0.0322} $&$0.146_{-0.0179}^{+0.0134} $&$1.0452_{-0.2547}^{+0.3905} $&$0.155_{-0.0138}^{+0.0194} $&$5.6490_{-0.7280}^{+0.7640} $&	$0.055_{-0.0121}^{+0.0087}$  &   0.45&	2.27	 \\
\smallskip
83.24	&$0.2886_{-0.0473}^{+0.0645} $&$0.1786_{-0.013}^{+0.0158} $&$2.0083_{-0.1311}^{+0.1776} $&$0.1275_{-0.011}^{+0.0064} $&$6.7130_{-0.6630}^{+0.5680} $&	$0.0229_{-0.0039}^{+0.0048}$  &  1.81&	2.94	 \\
\smallskip
84.20	&$0.2747_{-0.0714}^{+0.0697} $&$0.1402_{-0.035}^{+0.0269} $&$0.7962_{-0.119}^{+0.1347} $&$0.1811_{-0.0248}^{+0.0214} $&$6.5330_{-0.7150}^{+0.6250} $&	$0.0512_{-0.0038}^{+0.0056}$  &  0.54&	6.74	 \\
\smallskip
85.26	&$0.1247_{-0.0291}^{+0.0207} $&$0.1452_{-0.0213}^{+0.0086} $&$1.4529_{-0.72	}^{+0.5258} $&$0.1427_{-0.0227}^{+0.037} $&$5.6130_{-1.1910}^{+0.8100} $&$0.0529_{-0.0149}^{+0.0113}$  & 0.64&	1.78	 \\
\smallskip
86.19	&$0.1915_{-0.0195}^{+0.0299} $&$0.1647_{-0.0075}^{+0.0092} $&$2.4084_{-0.2542}^{+0.1312} $&$0.1215_{-0.0054}^{+0.0086} $&$6.1650_{-0.5510}^{+0.4810} $&	$0.0279_{-0.0038}^{+0.0056}$  1.44&	3.67	 \\
\smallskip
87.35	&$0.214	_{-0.0577}^{+0.0609} $&$0.1586_{-0.0237}^{+0.0227} $&$1.1643_{-0.2253}^{+0.358} $&$0.1563_{-0.0176}^{+0.0143} $&$5.5980_{-0.7950}^{+0.9400} $&	$0.0562_{-0.0139}^{+0.0075}$  &  0.56&	2.02	 \\
\smallskip
88.19	&$0.215	_{-0.0316}^{+0.0369} $&$0.1709_{-0.0116}^{+0.0137} $&$1.8341_{-0.2221}^{+0.2968} $&$0.1344_{-0.0125}^{+0.0074} $&$5.6420_{-0.9240}^{+0.8800} $&	$0.039_{-0.0084}^{+0.0112}$  &  0.84&	2.32	 \\
\smallskip
89.28	&$0.1878_{-0.0296}^{+0.0548} $&$0.1721_{-0.0184}^{+0.0251} $&$2.2547_{-0.2639}^{+0.3518} $&$0.1206_{-0.0139}^{+0.0096} $&	& & & \\
\smallskip
90.26	&$0.1802_{-0.0359}^{+0.0387} $&$0.1801_{-0.0186}^{+0.0161} $&$2.0077_{-0.1903}^{+0.3806} $&$0.1427_{-0.013}^{+0.0092} $&$5.3710_{-0.5440}^{+0.5180} $&	$0.0361_{-0.0057}^{+0.0068}$  &  1.28&	3.17	 \\
\smallskip
91.17	&$0.2896_{-0.0313}^{+0.0303} $&$0.2185_{-0.0103}^{+0.0086} $&$2.2201_{-0.1907}^{+0.1889} $&$0.1227_{-0.0093}^{+0.0075} $&$5.2990_{-0.7860}^{+0.6730} $&	$0.0396_{-0.0063}^{+0.0099}$  &  1.01&	3.14	 \\
\smallskip
92.12	&$0.2341_{-0.0175}^{+0.0166} $&$0.2224_{-0.0052}^{+0.0063} $&$1.8951_{-0.1641}^{+0.1384} $&$0.1339_{-0.0067}^{+0.0049} $&$5.1490_{-0.8690}^{+0.7050} $&	$0.0456_{-0.0082}^{+0.0116}$  &  0.84&	2.78	 \\
\smallskip
93.17	&$0.2355_{-0.0222}^{+0.0257} $&$0.2093_{-0.0079}^{+0.0075} $&$2.247_{-0.1239}^{+0.133} $&$0.1461_{-0.0055}^{+0.0052} $&	& & & \\
\smallskip
94.37	&$0.1924_{-0.02  }^{+0.0341} $&$0.2082_{-0.0064}^{+5.8989} $&$1.8505_{-0.295}^{+0.2328} $&$0.1401_{-0.0104}^{+0.0109} $&$5.3500_{-0.6130}^{+0.6010} $&	$0.0443_{-0.0068}^{+0.009}$   &  0.99&	3.26	 \\
\smallskip
95.40	&$0.373	_{-0.0622}^{+0.0371} $&$0.2415_{-0.0204}^{+0.0086} $&$1.8138_{-0.4491}^{+0.3854} $&$0.1162_{-0.0169}^{+0.017} $&$6.1820_{-0.8070}^{+0.7430} $&	$0.0458_{-0.0079}^{+0.0104}$  &  1.11&	2.90	 \\
\smallskip
96.24	&$0.1347_{-0.0113}^{+0.0109} $&$0.194_{-0.0051}^{+0.0046} $&$1.8929_{-0.1452}^{+0.1088} $&$0.1501_{-0.0052}^{+0.0061} $&$4.0080_{-0.6270}^{+0.9830} $&	$0.0463_{-0.0138}^{+0.0112}$  &  0.71&	1.68	 \\
\smallskip
97.02	&$0.4663_{-0.0332}^{+0.0636} $&$0.2581_{-0.0129}^{+0.0121} $&$2.9996_{-1.1189}^{+2.0004} $&$0.0909_{-0.0697}^{+0.0277} $&$6.0600_{-2.2590}^{+1.7140} $&	$0.0391_{-0.0158}^{+6.0646}$  &  1.47&	1.24	 \\
\smallskip
98.43	&$0.3163_{-0.0173}^{+0.0262} $&$0.2664_{-0.0057}^{+0.0048} $&$2.2892_{-0.1225}^{+0.1587} $&$0.1337_{-0.0064}^{+0.0051} $&	& & & \\
\smallskip
99.53	&$0.2593_{-0.0386}^{+0.0413} $&$0.2556_{-0.0162}^{+0.0141} $&$2.1261_{-0.1557}^{+0.2129} $&$0.1483_{-0.0123}^{+0.0095} $&	& & & \\
\smallskip
100.63	&$1.9196_{-0.1583}^{+0.1782} $&$0.1638_{-0.0113}^{+0.0102} $&$0.2024_{-0.053}^{+0.0682} $&$0.2113_{-0.0296}^{+0.0296} $&	& & & \\
\smallskip
101.08	&$0.1537_{-0.0338}^{+0.0317} $&$0.2242_{-0.0278}^{+0.0172} $&$2.0456_{-0.1512}^{+0.2834} $&$0.1411_{-0.0159}^{+0.0072} $&$4.5420_{-0.6300}^{+0.4720} $&	$0.052_{-0.0075}^{+0.0113}$  &   1.04&	3.47	 \\
\smallskip
104.09	&$0.0585_{-0.017 }^{+0.0185} $&$0.128_{-0.0158}^{+0.0107} $&$0.5299_{-0.0514}^{+0.0339} $&$0.2323_{-0.0115}^{+0.0093} $&$4.3950_{-0.4520}^{+0.3640} $&	$0.0807_{-0.0051}^{+0.0092}$  &  0.39&	7.91	 \\
\smallskip
105.39	&$0.2608_{-0.0417}^{+0.0437} $&$0.2084_{-0.0169}^{+0.0136} $&$2.1415_{-0.1486}^{+0.1467} $&$0.1397_{-0.007}^{+0.0067} $&	& & & \\
\smallskip
108.40	&$1.4253_{-0.2272}^{+0.3806} $&$0.1451_{-0.0162}^{+0.0189} $&$0.3004_{-0.0412}^{+0.0419} $&$0.1962_{-0.022}^{+0.0125} $&$6.4880_{-2.1570}^{+0.5810} $&	$0.0382_{-0.0104}^{+6.0655}$  &  0.52&	1.84	 \\
\smallskip
110.03	&$2.1277_{-0.1288}^{+0.1587} $&$0.1272_{-0.0076}^{+0.0051} $&$0.275_{-0.0296}^{+0.0345} $&$0.1579_{-0.0076}^{+0.0075} $&	& & & \\
\smallskip
111.75	&$2.5565_{-0.3006}^{+0.414} $&$0.1142_{-0.0105}^{+0.0096} $&$0.2919_{-0.0478}^{+0.0632} $&$0.1341_{-0.0096}^{+0.0103} $&	& & & \\
\smallskip
112.52	&$2.5154_{-0.3405}^{+0.3657} $&$0.1004_{-0.009}^{+0.0102} $&$0.4653_{-0.0593}^{+0.0689} $&$0.1431_{-0.0094}^{+0.0093} $&	& & & \\
\smallskip
113.30	&$1.9607_{-0.1717}^{+1.6233} $&$0.1119_{-0.0148}^{+0.0131} $&$0.4837_{-0.0738}^{+0.0918} $&$0.1286_{-0.0126}^{+0.012} $&	& & & \\
\smallskip
115.88	&$3.4213_{-1.1318}^{+6.5787} $&$0.045_{-0.0261}^{+0.0198} $&$0.5684_{-0.0651}^{+0.0492} $&$0.085_{-0.0085}^{+0.0044} $&	& & & \\
\smallskip
116.27	&$-$&$-$&$2.0063_{-0.0844}^{+0.0899} $&$0.0819_{-0.0015}^{+0.0015} $&& & & \\
\smallskip
116.28	&$-$	&$-$&$2.2901_{-0.099 }^{+0.1081} $&$0.0742_{-0.0014}^{+0.0014} $&& & & \\
\smallskip
116.28	&$0.6010_{-0.1000}^{+0.1260}$&$	0.0612_{-0.0068}^{+0.0065} $&$2.8948_{-0.566 }^{+0.9169} $&$0.0515_{-0.0093}^{+0.0061} $&& & & \\
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN1}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN1}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN2}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN2}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; PN1}}$} & \multicolumn{1}{c}{rms$_{\mr{PN1}}$} & \multicolumn{1}{c}{Q$_{\mr{PN1}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{PN1}}$}\\ 
\hline\noalign{\smallskip}
116.65	&$1.6934_{-0.1406}^{+0.2662} $&$0.0544_{-0.0034}^{+0.0031} $&$5.9052_{-0.5089}^{+1.2312} $&$0.0354_{-0.0048}^{+0.0028} $&	& & & \\
\smallskip
116.71	&$1.0966_{-0.1373}^{+0.1637} $&$0.044_{-0.0044}^{+0.0039} $&$6.9146_{-1.077}^{+2.0193} $&$0.0398_{-0.0045}^{+0.0049} $&	& & & \\
\smallskip
116.72	&$1.2204_{-0.2113}^{+0.2894} $&$0.0455_{-0.005}^{+0.0062} $&$5.1461_{-0.8396}^{+1.7196} $&$0.045_{-0.0078}^{+0.0037} $&	& & & \\
\smallskip
116.91	&$1.2657_{-0.2531}^{+0.3836} $&$0.042_{-0.0056}^{+0.0079} $&$5.0449_{-0.7104}^{+1.8626} $&$0.048_{-0.0089}^{+0.0036} $&	& & & \\
\smallskip
116.91	&$-$&$-$&$	2.2086_{-0.297}^{+0.3383} $&$0.0475_{-0.0026}^{+0.0025} $&& & & \\
\smallskip
198.84	&$6.4038_{-0.7449}^{+1.0588} $&$0.0329_{-0.002}^{+0.0008} $&$1.859_{-0.118}^{+0.182} $&$0.0297_{-0.0011}^{+0.0014} $&	& & & \\
\smallskip
199.42	&$0.403	_{-0.044 }^{+0.115} $&$0.0641_{-0.0034}^{+0.0025} $&$3.2843_{-0.2796}^{+0.4732} $&$0.0556_{-0.0036}^{+0.0021} $&	& & & \\
\smallskip
200.19	&$0.7844_{-0.0251}^{+0.0256} $&$0.0802_{-0.001}^{+0.001} $&$0.8737_{-0.1142}^{+0.0753} $&$0.0471_{-0.0015}^{+0.0024} $&$6.1270_{-0.2290}^{+0.2400} $&	$0.0412_{-0.0011}^{+0.001}$   &  0.72&	18.73	 \\
\smallskip
201.16	&$0.7685_{-0.0253}^{+0.0236} $&$0.1151_{-0.0013}^{+0.0012} $&$4.963_{-0.231}^{+0.224} $&$0.0497_{-0.0017}^{+0.0019} $&	& & & \\
\smallskip
202.00	&$0.1722_{-0.1106}^{+0.1385} $&$0.049_{-0.0294}^{+6.0548} $&$0.6591_{-0.121}^{+0.3926} $&$0.1123_{-0.0329}^{+0.0162} $&$2.3220_{-0.2390}^{+0.1830} $&	$0.0451_{-0.0066}^{+0.0106}$  &  1.38&	3.42	 \\
\smallskip
203.22	&$0.5945_{-0.0232}^{+0.041} $&$0.1668_{-0.0036}^{+0.0017} $&$3.331_{-0.256}^{+0.249} $&$0.0721_{-0.0049}^{+0.0047} $&	& & & \\
\smallskip
204.06	&$0.3589_{-0.048 }^{+0.0449} $&$0.1437_{-0.0123}^{+0.0104} $&$1.3897_{-0.1302}^{+0.1519} $&$0.1368_{-0.0107}^{+0.0108} $&	& & & \\
\smallskip
212.96	&$0.1989_{-0.0368}^{+0.0445} $&$0.2694_{-0.0167}^{+0.0151} $&$2.0098_{-0.5408}^{+0.8189} $&$0.1464_{-0.018}^{+0.0193} $&	& & & \\
\smallskip
213.35	&$0.2056_{-0.0366}^{+0.0523} $&$0.2617_{-0.0223}^{+0.0154} $&$1.8986_{-0.2553}^{+0.3092} $&$0.1484_{-0.0102}^{+0.0102} $&	& & & \\
\smallskip
214.10	&$0.1212_{-0.0074}^{+0.0081} $&$0.3026_{-0.0065}^{+0.006} $&$2.0499_{-0.1088}^{+0.1086} $&$0.1626_{-0.0031}^{+0.0033} $&	& & & \\
\smallskip
215.13	&$0.0776_{-0.0041}^{+0.0045} $&$0.2952_{-0.0048}^{+0.0048} $&$1.6162_{-0.0654}^{+0.072} $&$0.1812_{-0.0025}^{+0.0025} $&	& & & \\
\smallskip
216.11	&$0.0832_{-0.0047}^{+0.0048} $&$0.2971_{-0.0053}^{+0.0053} $&$1.7704_{-0.0977}^{+0.0987} $&$0.1786_{-0.003}^{+0.0031} $&	& & & \\
\smallskip
217.21	&$0.0811_{-0.0064}^{+0.0065} $&$0.2937_{-0.0079}^{+0.0084} $&$1.4226_{-0.1123}^{+0.1172} $&$0.1812_{-0.0048}^{+0.005} $&	& & & \\
\smallskip
218.43	&$0.0675_{-0.0046}^{+0.0045} $&$0.2889_{-0.0067}^{+0.0068} $&$1.5354_{-0.0866}^{+0.0882} $&$0.1878_{-0.0032}^{+0.0033} $&	& & & \\
\smallskip
222.85	&$0.0109_{-0.0064}^{+0.0098} $&$0.1233_{-0.0222}^{+0.0209} $&$0.8286_{-0.0744}^{+0.0875} $&$0.2111_{-0.0054}^{+0.0051} $&$0.0590_{-0.0050}^{+0.0090} $&	$0.1295_{-0.0257}^{+0.0163}$  &  1.85&	2.52	 \\
\smallskip
223.05	&$0.0494_{-0.0035}^{+0.0037} $&$0.2737_{-0.0068}^{+0.0069} $&$1.0748_{-0.0648}^{+0.0738} $&$0.1968_{-0.0037}^{+0.0036} $&	& & & \\
\smallskip
224.08	&$0.0447_{-0.0034}^{+0.0038} $&$0.2722_{-0.0069}^{+0.007} $&$1.0814_{-0.0665}^{+0.0775} $&$0.1969_{-0.0038}^{+0.0036} $&	& & & \\
\smallskip
225.04	&$0.0345_{-0.0037}^{+0.0044} $&$0.2614_{-0.0103}^{+0.0093} $&$0.8553_{-0.0594}^{+0.0651} $&$0.199_{-0.004}^{+0.0041} $&	& & & \\
\smallskip
226.33	&$0.0572_{-0.0074}^{+0.008} $&$0.2762_{-0.0098}^{+0.0097} $&$1.2248_{-0.1451}^{+0.1596} $&$0.1809_{-0.006}^{+0.006} $&	& & & \\
\smallskip
227.49	&$0.0494_{-0.0055}^{+0.0066} $&$0.2315_{-0.0095}^{+0.0092} $&$0.8993_{-0.1165}^{+0.1448} $&$0.1809_{-0.0075}^{+0.0071} $&	& & & \\
\smallskip
228.13	&$0.0299_{-0.0039}^{+0.0053} $&$0.2544_{-0.0128}^{+0.0119} $&$1.0578_{-0.0875}^{+0.1039} $&$0.195_{-0.0051}^{+0.0048} $&	& & & \\
\smallskip
229.42	&$0.0226_{-0.0055}^{+0.0062} $&$0.2329_{-0.0183}^{+0.0194} $&$0.8425_{-0.1146}^{+0.1721} $&$0.1638_{-0.0076}^{+0.0065} $&	& & & \\
\smallskip
230.19	&$0.0348_{-0.0034}^{+0.0039} $&$0.2073_{-0.0075}^{+0.0069} $&$0.6477_{-0.0615}^{+0.0693} $&$0.1666_{-0.0042}^{+0.0041} $&	& & & \\
\smallskip
231.73	&$0.0291_{-0.0049}^{+0.007} $&$0.1992_{-0.0121}^{+0.0113} $&$0.8263_{-0.1257}^{+0.1464} $&$0.1618_{-0.007}^{+0.0065} $&	& & & \\
\smallskip
232.06	&$0.0229_{-0.0027}^{+0.0031} $&$0.1899_{-0.0064}^{+0.0059} $&$1.3788_{-0.3668}^{+0.7093} $&$0.1136_{-0.0213}^{+0.0233} $&	& & & \\
\smallskip
233.09	&$0.0269_{-0     }^{+0.58} $&$0.1666_{-0.0081}^{+0.0077} $&$0.549_{-0.0528}^{+0.0593} $&$0.1516_{-0.0039}^{+0.0042} $&	& & & \\
\smallskip
234.12	&$0.0214_{-0.0047}^{+0.0056} $&$0.1266_{-0.0086}^{+0.008} $&$0.3583_{-0.0384}^{+0.0471} $&$0.1441_{-0.0053}^{+0.005} $&	& & & \\
\smallskip
235.08	&$0.0157_{-0.0025}^{+0.0029} $&$0.1604_{-0.0086}^{+0.0088} $&$0.4295_{-0.0555}^{+0.0714} $&$0.1258_{-0.0046}^{+0.0044} $&	& & & \\
\smallskip
236.17	&$0.0098_{-0.0022}^{+0.0026} $&$0.1085_{-0.0084}^{+0.0079} $&$0.2783_{-0.0294}^{+0.0332} $&$0.1275_{-0.004}^{+0.0039} $&	& & & \\
\smallskip
237.27  &$0.0093_{-0.0019}^{+0.0023} $&$  0.1351_{-0.0115}^{+0.0108} $&$    0.3116_{-0.044}^{+0.0482} $&$  0.1068_{-0.0058}^{+0.0051} $&  & & & \\
\smallskip
237.98  &$0.0043_{-0.0019}^{+0.0019} $&$  0.1288_{-0.014}^{+0.0235} $&$    0.2393_{-0.1444}^{+0.0663} $&$  0.1003_{-0.0491}^{+0.0155} $&$  0.371_{-0.142}^{+0.134}   $&$>0.0401 $&  0.87  &1.28  \\
\smallskip
239.01  &$<0.0029 $&$  0.9268_{-0.5941}^{+0.0922} $&$    0.0858_{-0.0385}^{+0.0391} $&$  0.0741_{-0.0109}^{+0.0109} $&$  0.286_{-0.036}^{+0.034}   $&$0.0866_{-0.0108}^{+0.0099} $&  0.90  &4.01  \\
\smallskip
240.88  &$<0.0033 $&$  1.159_{-0.1243}^{+0.1098} $&$    0.1189_{-0.0491}^{+0.0428} $&$  0.0781_{-0.0173}^{+0.0115} $&$  0.255_{-0.038}^{+0.038}  $&$0.0622_{-0.0142}^{+0.0183} $&  1.33  &2.19  \\
\smallskip
242.04  &$<0.0021 $&$  0.9159_{-0.1894}^{+0.122} $&$    0.1383_{-0.0246}^{+0.024 } $&$  0.079_{-0.0107}^{+0.0083} $&$  0.339_{-0.034}^{+0.031}   $&$0.0765_{-0.0079}^{+0.0082} $&  1.03  &4.84  \\  
\smallskip
243.13  &$<0.0017 $&$  0.8612_{-0.1875}^{+0.095} $&$    0.1254_{-0.0221}^{+0.0209} $&$  0.071_{-0.0093}^{+0.0075} $&$  0.345_{-0.035}^{+0.033}  $&$0.0744_{-0.0066}^{+0.0068} $&  1.06  &5.64  \\
\smallskip
244.49  &$<0.0028 $&$  1.2171_{-0.2569}^{+0.1499} $&$    0.1028_{-0.0428}^{+0.0476} $&$  0.0608_{-0.0188}^{+0.0139} $&$  0.286_{-0.054}^{+0.043}  $&$0.0705_{-0.014}^{+0.0098} $& 0.89  &2.52  \\  
\smallskip
246.42  &$<0.0029 $&$  0.7626_{-0.2773}^{+0.1262} $&$    0.0753_{-0.0313}^{+0.0324} $&$  0.0391_{-0.0135}^{+0.0089} $&$  0.236_{-0.025}^{+0.023}   $&$0.0548_{-0.0055}^{+0.0055} $&  1.24  &4.98  \\  
\smallskip
247.38  &$<0.0002 $&$  0.8347_{-0.2009}^{+0.0956} $&$    0.1297_{-0.0555}^{+0.0693} $&$  0.0344_{-0.0131}^{+0.0091} $&$  0.328_{-0.033}^{+0.032}   $&$0.0464_{-0.0065}^{+0.0056} $&  1.26  &3.57  \\  
\smallskip
248.48  &$<0.0033 $&$  0.4283_{-0.0346}^{+0.0315} $&$    0.2431_{-0.0403}^{+0.0463} $&$  0.043_{-0.0029}^{+0.0027} $&  & & & \\                  
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN1}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN1}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN2}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN2}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; PN1/BLN3}}$} & \multicolumn{1}{c}{rms$_{\mr{PN1/BLN3}}$} & \multicolumn{1}{c}{Q$_{\mr{PN1}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{PN1}}$}\\ 
\hline\noalign{\smallskip}
250.54  &$<0.0148 $&$  0.8296_{-0.3826}^{+0.1704} $&$    0.0678_{-0.0202}^{+0.0272} $&$  0.0542_{-0.0097}^{+0.0112} $&  & & & \\                  
\smallskip
251.45  &$<0.0499 $&$  0.4251_{-0.4251}^{+0.5435} $&$    0.019_{-0.0125}^{+0.0523} $&$  0.0525_{-0.0425}^{+0.036} $&  & & & \\                  
\smallskip
252.34  &$<0.0162 $&$  0.2111_{-0.1704}^{+0.0229} $&  & & & & & \\                            
\smallskip
253.24  &$0.0042_{-0.0042}^{+0.0059} $&$  0.2797_{-0.0948}^{+1.143} $&  & & & & & \\                              
\smallskip
254.20  &$0.1907_{-0.0336}^{+0.0449} $&$  0.1861_{-0.0136}^{+0.0127} $&  & & & & & \\                                
\smallskip
255.83  &$0.0008_{-0.0002}^{+0.0071} $&$  0.9237_{-0.6264}^{+0.0763} $&  & & & & & \\                                
\smallskip
333.97  &$0.0003_{-0.0001}^{+0.0042} $&$  0.9075_{-0.6842}^{+0.0925} $&  & & & & & \\                                
\smallskip
334.29  &$0.0025_{-0.0012}^{+0.0018} $&$  0.3205_{-0.0675}^{+0.1092} $&  & & & & & \\                                
\smallskip
334.99  &$<0.0055$&$  0.6623_{-0.2376}^{+0.2322} $&  & & & & & \\                                
\smallskip
339.69  &$<0.0499 $&$  1  _{-1  }^{+1.6134} $&  & & & & & \\                                
\smallskip
340.92  &$<0.0499 $&$  1.0916_{-1.0916}^{+1.2669} $&  & & & & & \\                                
\smallskip
342.42  &$<0.0045 $&$  0.5461_{-0.4755}^{+0.146} $&  & & & & & \\                              
\smallskip
371.65  &$0.2288_{-0.0192}^{+0.0196} $&$  0.3414_{-0.0082}^{+0.0076} $&$    2.0748_{-0.346}^{+0.402 } $&$  0.1559_{-0.0104}^{+0.0117} $&$  0.0078_{-0.0025}^{+0.0023} $&$  0.1908_{-0.0182}^{+0.0164} $&  & \\
\smallskip
372.86  &$1.4345_{-0.1376}^{+0.1825} $&$  0.182_{-0.0112}^{+0.0127} $&$    0.2541_{-0.0304}^{+0.0608} $&$  0.287_{-0.0841}^{+0.0134} $&$  0.0115_{-0.0021}^{+0.0026} $&$  0.3066_{-0.0223}^{+0.0229} $&  & \\
\smallskip
373.70  &$1.7237_{-0.2555}^{+0.319 } $&$  0.173_{-0.019}^{+0.0189} $&$    0.3498_{-0.0704}^{+0.0813} $&$  0.2635_{-0.0126}^{+0.0112} $&$  0.0138_{-0.002}^{+0.002} $&$  0.3315_{-0.017}^{+0.0159} $&  & \\
\smallskip
374.02  &$1.6061_{-0.0896}^{+0.1208} $&$  0.191_{-0.0073}^{+0.0054} $&$    0.2376_{-0.013}^{+0.0215} $&$  0.2874_{-0.0066}^{+0.0055} $&$  0.0122_{-0.0013}^{+0.0016} $&$  0.3302_{-0.014}^{+0.0161} $&  & \\
\smallskip
375.24  &$1.6323_{-0.1287}^{+0.1535} $&$  0.1845_{-0.0092}^{+0.0086} $&$    0.2877_{-0.0224}^{+0.0301} $&$  0.2662_{-0.0078}^{+0.0061} $&$  0.0108_{-0.0012}^{+0.0014} $&$  0.3693_{-0.0156}^{+0.015} $&  & \\
\smallskip
376.36  &$1.6353_{-0.1321}^{+0.1431} $&$  0.1778_{-0.0073}^{+0.0075} $&$    0.2446_{-0.0172}^{+0.0179} $&$  0.2773_{-0.0066}^{+0.0061} $&$  0.0114_{-0.0015}^{+0.0018} $&$  0.2707_{-0.0149}^{+0.0139} $&  & \\
\smallskip
377.69  &$1.3417_{-0.0924}^{+0.1513} $&$  0.1944_{-0.0122}^{+0.0084} $&$    0.2429_{-0.0214}^{+0.0358} $&$  0.2629_{-0.0083}^{+0.0075} $&$  0.0159_{-0.0016}^{+0.0029} $&$  0.299_{-0.0123}^{+0.0123} $&  & \\
\smallskip
378.00 &$1.6092_{-0.0932}^{+0.0914} $&$  0.1777_{-0.0047}^{+0.0056} $&$    0.2624_{-0.0144}^{+0.0121} $&$  0.2677_{-0.0043}^{+0.0041} $&$  0.0123_{-0.001}^{+0.001} $&$  0.2955_{-0.009}^{+0.008} $&  & \\
\smallskip
379.56  &$1.7549_{-0.164}^{+0.2539} $&$  0.1727_{-0.0129}^{+0.0087} $&$    0.2955_{-0.0318}^{+0.0636} $&$  0.2587_{-0.0135}^{+0.0088} $&$  0.0091_{-0.0016}^{+0.0019} $&$  0.3256_{-0.0201}^{+0.023} $&  & \\
\smallskip
380.01  &$1.5672_{-0.1336}^{+0.1601} $&$  0.17_{-0.0082}^{+0.0073} $&$    0.2634_{-0.0164}^{+0.0192} $&$  0.2736_{-0.0055}^{+0.0056} $&$  0.0101_{-0.001}^{+0.0011} $&$  0.3506_{-0.013}^{+0.0129} $&  & \\
\smallskip
381.04  &$1.5861_{-0.1044}^{+0.09  } $&$  0.1852_{-0.0047}^{+0.0062} $&$    0.2317_{-0.0171}^{+0.0122} $&$  0.2689_{-0.005}^{+0.0053} $&$  0.0102_{-0.0012}^{+0.001} $&$  0.3386_{-0.0134}^{+0.0136} $&  & \\
\smallskip
382.72  &$1.4849_{-0.1805}^{+0.1785} $&$  0.1717_{-0.0098}^{+0.0122} $&$    0.2443_{-0.026}^{+0.0241} $&$  0.2781_{-0.0091}^{+0.007} $&$  0.0106_{-0.0014}^{+0.0021} $&$  0.3029_{-0.0185}^{+0.0147} $&  & \\
\smallskip
384.79  &$1.8355_{-0.9534}^{+2.1317} $&$  0.1103_{-0.0612}^{+3.3931} $&$    0.4464_{-0.1254}^{+0.1504} $&$  0.2503_{-0.0531}^{+0.019} $&$  0.0187_{-0.0057}^{+0.0066} $&$  0.3919_{-0.0425}^{+0.0466} $&  & \\
\smallskip
386.78  &$1.5316_{-0.3827}^{+0.5714} $&$  0.1935_{-0.0205}^{+0.0238} $&$    0.1793_{-0.0421}^{+0.0701} $&$  0.2518_{-0.0326}^{+0.0158} $&$  0.0037_{-0.0016}^{+0.0033} $&$  0.3548_{-0.0562}^{+0.0605} $&  & \\
\smallskip
387.04  &$0.6547_{-0.127}^{+0.1321} $&$  0.2689_{-0.0151}^{+0.0156} $&  & & & & & \\                          
\smallskip
394.70  &$1.6536_{-0.4007}^{+0.5469} $&$  0.1165_{-0.0122}^{+0.012} $&$    0.1603_{-0.0238}^{+0.0253} $&$  0.249_{-0.0145}^{+0.0143} $&$  0.0018_{-0.0008}^{+0.0032} $&$  0.8502_{-0.2489}^{+0.1498} $&  & \\
\smallskip
395.41  &$1.8264_{-0.9924}^{+1.4197} $&$  0.1534_{-0.0229}^{+0.036} $&$    0.1998_{-0.0928}^{+0.0752} $&$  0.2215_{-0.0253}^{+0.0128} $&$  0.0065_{-0.0036}^{+0.0037} $&$  0.2488_{-0.0351}^{+0.0339} $&  & \\
\smallskip
395.99  &$0.6836_{-0.0871}^{+0.1197} $&$  0.1932_{-0.0115}^{+0.0101} $&$    0.0811_{-0.015}^{+0.0187} $&$  0.2146_{-0.0144}^{+0.0145} $&$  0.0022_{-0.0017}^{+0.0026} $&$  0.3249_{-0.0921}^{+0.3934} $&  & \\
\smallskip
398.70  &$0.5621_{-0.0989}^{+0.1341} $&$  0.2239_{-0.0208}^{+0.0132} $&$    0.0742_{-0.0253}^{+0.6216} $&$  0.1846_{-0.0302}^{+0.0246} $&$  0.0031_{-0.0026}^{+0.0028} $&$  0.4263_{-0.0905}^{+0.5737} $&  & \\
\smallskip
399.73  &$0.7491_{-0.0964}^{+0.1335} $&$  0.1811_{-0.0101}^{+0.0086} $&$    0.0847_{-0.014}^{+0.0184} $&$  0.2319_{-0.0131}^{+0.0129} $&$  0.0059_{-0.0019}^{+0.0019} $&$  0.3036_{-0.0211}^{+0.0229} $&  & \\
\smallskip
400.00  &$0.583  _{-0.1058}^{+0.1269} $&$  0.1729_{-0.0156}^{+0.0156} $&$    0.0893_{-0.0198}^{+0.0225} $&$  0.2216_{-0.0201}^{+0.0178} $&$  0.0068_{-0.0025}^{+0.0026} $&$  0.2939_{-0.0332}^{+0.0341} $&  & \\
\smallskip
401.73  &$0.5239_{-0.105}^{+0.1764} $&$  0.2005_{-0.0218}^{+0.0158} $&$    0.0643_{-0.0258}^{+0.0411} $&$  0.2062_{-0.0294}^{+0.0279} $&$  0.0046_{-0.0041}^{+0.0034} $&$  0.3034_{-0.0358}^{+0.4035} $&  & \\
\smallskip
403.86  &$0.5907_{-0.1547}^{+0.2344} $&$  0.197_{-0.0189}^{+0.0163} $&$    0.0626_{-0.0163}^{+0.029} $&$  0.2384_{-0.0226}^{+0.0187} $&$  0.0034_{-0.0029}^{+0.0045} $&$  0.2265_{-0.0372}^{+0.311} $&  & \\
\smallskip
404.06  &$1.3559_{-0.455}^{+0.6977} $&$  0.1728_{-0.0203}^{+0.0183} $&$    0.0072_{-0.0035}^{+0.0031} $&$  0.2932_{-0.0293}^{+0.0763} $&$  0.180_{-0.016}^{+0.016} $&$  0.1523_{-0.017}^{+0.016} $&  1.55  &4.48  \\
\smallskip
407.02  &$0.2611_{-0.0404}^{+0.0526} $&$  0.2217_{-0.0119}^{+0.0112} $&$    0.0093_{-0.0045}^{+0.0046} $&$  0.3179_{-0.0387}^{+0.063} $& & & & \\
\smallskip
521.63	&$0.264_{-0.049}^{+0.061}$ & $	0.228_{-0.013}^{+0.013}$ & 							&							&				&& & \\
\smallskip
522.01	&$0.036_{-0.008}^{+0.010}$ & $	0.204_{-0.023}^{+0.020}$ & $	0.197_{-0.051}^{+0.074}$ & $	0.202_{-0.028}^{+0.019}$ & $	1.256_{-0.408}^{+0.649}$ & $	0.153_{-0.027}^{+0.022}$ &  & \\
\smallskip
523.05	&$0.002_{-0.001}^{+0.605}$ & $	0.390_{-0.110}^{+0.345}$ & $	0.063_{-0.009}^{+0.014}$ & $	0.270_{-0.018}^{+0.011}$ & $	0.511_{-0.073}^{+0.088}$ & $	0.207_{-0.014}^{+0.012}$ &  & \\
\smallskip
524.01	&$0.003_{-0.002}^{+0.002}$ & $	0.371_{-0.045}^{+0.176}$ & $	0.109_{-0.013}^{+0.021}$ & $	0.280_{-0.016}^{+0.014}$ & $	0.904_{-0.117}^{+0.128}$ & $	0.202_{-0.010}^{+0.011}$ &  & \\
\smallskip
525.05	&$0.007_{-0.001}^{+0.002}$ & $	0.365_{-0.016}^{+0.015}$ & $	0.500_{-0.078}^{+0.000}$ & $	0.251_{-0.014}^{+0.010}$ & $	3.957_{-1.223}^{+0.978}$ & $	0.117_{-0.006}^{+5.988}$ &  & \\
\smallskip
526.01	&$0.005_{-0.002}^{+0.002}$ & $	0.331_{-0.042}^{+0.051}$ & $	0.126_{-0.009}^{+0.012}$ & $	0.339_{-0.010}^{+0.008}$ & $	1.326_{-0.093}^{+0.118}$ & $	0.205_{-0.007}^{+0.006}$ &  & \\ 
\smallskip
527.05	&$0.010_{-0.002}^{+0.002}$ & $	0.312_{-0.025}^{+0.023}$ & $	0.178_{-0.017}^{+0.019}$ & $	0.323_{-0.011}^{+0.010}$ & $	2.247_{-0.247}^{+0.266}$ & $	0.176_{-0.007}^{+0.007}$ &  & \\ 
\hline\noalign{\smallskip}
\end{tabular} 
\end{center}
\label{Tab:pds1ni}
Notes:\\ 
rms: root mean square; $\nu_{\mr{max}}$: characteristic frequency;  $\sigma$: significance; BLN: band limited noise; PN: peaked noise
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{continued}
\begin{center}
\footnotesize
\begin{tabular}{rrrrrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN1}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN1}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; BLN2}}$} & \multicolumn{1}{c}{rms$_{\mr{BLN2}}$} & \multicolumn{1}{c}{$\nu_{\mr{max; PN1/BLN3}}$} & \multicolumn{1}{c}{rms$_{\mr{PN1/BLN3}}$} & \multicolumn{1}{c}{Q$_{\mr{PN1}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{PN1}}$}\\ 
\hline\noalign{\smallskip}
529.77	&$0.008_{-0.007}^{+0.018}$ & $	0.214_{-0.063}^{+5.896}$ & $	0.241_{-0.060}^{+0.064}$ & $	0.305_{-0.029}^{+0.024}$ & $	2.031_{-0.748}^{+1.216}$ & $	0.145_{-0.035}^{+0.033}$ &  & \\ 
\smallskip
531.59	&$0.017_{-0.006}^{+0.008}$ & $	0.269_{-0.049}^{+0.038}$ & $	0.291_{-0.106}^{+0.137}$ & $	0.248_{-0.064}^{+0.038}$ & $	1.096_{-0.275}^{+0.445}$ & $	0.225_{-0.055}^{+0.047}$ &  & \\ 
\smallskip
532.75	&$0.011_{-0.004}^{+0.006}$ & $	0.309_{-0.045}^{+0.056}$ & $	0.273_{-0.034}^{+0.045}$ & $	0.329_{-0.015}^{+0.013}$ & $	2.702_{-1.312}^{+2.299}$ & $	0.112_{-0.031}^{+0.035}$ &  & \\ 
\smallskip
533.01	&$0.008_{-0.002}^{+0.002}$ & $	0.325_{-0.026}^{+0.027}$ & $	0.216_{-0.031}^{+0.038}$ & $	0.287_{-0.014}^{+0.012}$ & $	1.732_{-0.292}^{+0.355}$ & $	0.183_{-0.014}^{+0.014}$ &  & \\ 
\smallskip
534.87	&$0.024_{-0.010}^{+0.427}$ & $	0.246_{-0.031}^{+0.029}$ & $	0.282_{-0.063}^{+0.168}$ & $	0.296_{-0.016}^{+0.017}$ & $	2.438_{-0.758}^{+2.562}$ & $	0.159_{-0.036}^{+0.024}$ &  & \\ 
\smallskip
536.68	&$0.008_{-0.002}^{+0.003}$ & $	0.364_{-0.039}^{+0.036}$ & $	0.361_{-0.094}^{+0.098}$ & $	0.263_{-0.018}^{+0.018}$ & $	2.971_{-0.631}^{+0.741}$ & $	0.169_{-0.015}^{+0.017}$ &  & \\ 
\smallskip
537.20	&$0.011_{-0.003}^{+0.004}$ & $	0.291_{-0.024}^{+0.024}$ & $	0.294_{-0.039}^{+0.042}$ & $	0.287_{-0.011}^{+0.010}$ & $	2.319_{-0.425}^{+0.536}$ & $	0.158_{-0.013}^{+0.014}$ &  & \\ 
\smallskip
538.04	&$0.010_{-0.002}^{+0.003}$ & $	0.328_{-0.024}^{+0.024}$ & $	0.332_{-0.043}^{+0.048}$ & $	0.308_{-0.011}^{+0.010}$ & $	2.453_{-0.748}^{+1.315}$ & $	0.124_{-0.019}^{+0.021}$ &  & \\ 
\smallskip
539.14	&							& 							& $	0.179_{-0.116}^{+0.079}$ & $	0.290_{-0.051}^{+0.018}$ & $	1.849_{-1.284}^{+2.308}$ & $	>0.122$ &  & \\ 	
\smallskip
540.04	&$0.009_{-0.001}^{+0.002}$ & $	0.374_{-0.020}^{+0.019}$ & $	0.211_{-0.019}^{+0.031}$ & $	0.277_{-0.011}^{+0.009}$ & $	1.320_{-0.133}^{+0.197}$ & $	0.196_{-0.013}^{+0.010}$ &  & \\ 
\smallskip
541.05	&$0.009_{-0.002}^{+0.003}$ & $	0.352_{-0.034}^{+0.034}$ & $	0.251_{-0.042}^{+0.063}$ & $	0.270_{-0.014}^{+0.015}$ & $	1.397_{-0.243}^{+0.491}$ & $	0.186_{-0.027}^{+0.019}$ &  & \\ 
\smallskip
543.45	&$0.004_{-0.003}^{+0.004}$ & $	0.325_{-0.078}^{+5.790}$ & $	0.298_{-0.094}^{+0.072}$ & $	0.244_{-0.030}^{+0.015}$ & $	1.939_{-0.842}^{+1.212}$ & $	0.155_{-0.027}^{+0.037}$ &  & \\ 
\smallskip
544.15	&$0.005_{-0.002}^{+0.002}$ & $	0.426_{-0.055}^{+0.075}$ & $	0.284_{-0.042}^{+0.045}$ & $	0.275_{-0.018}^{+0.013}$ & $	1.862_{-0.627}^{+0.985}$ & $	0.133_{-0.025}^{+0.026}$ &  & \\ 
\smallskip
545.18	&$0.005_{-0.002}^{+0.004}$ & $	0.365_{-0.054}^{+0.065}$ & $	0.155_{-0.029}^{+0.038}$ & $	0.267_{-0.014}^{+0.012}$ & $	1.342_{-0.223}^{+0.282}$ & $	0.195_{-0.015}^{+0.013}$ &  & \\ 
\smallskip
546.08	&$0.011_{-0.002}^{+0.002}$ & $	0.325_{-0.019}^{+0.020}$ & $	0.146_{-0.030}^{+0.042}$ & $	0.217_{-0.017}^{+0.015}$ & $	0.863_{-0.098}^{+0.145}$ & $	0.215_{-0.016}^{+0.012}$ &  & \\ 
\smallskip
547.20	&$0.005_{-0.002}^{+0.004}$ & $	0.406_{-0.082}^{+0.108}$ & $	0.094_{-0.022}^{+0.029}$ & $	0.267_{-0.023}^{+0.019}$ & $	0.762_{-0.117}^{+0.158}$ & $	0.224_{-0.016}^{+0.015}$ &  & \\ 
\smallskip
548.03	&$0.003_{-0.003}^{+0.003}$ & $	0.291_{-0.067}^{+0.709}$ & $	0.105_{-0.026}^{+0.046}$ & $	0.210_{-0.022}^{+0.020}$ & $	0.860_{-0.138}^{+0.160}$ & $	0.214_{-0.016}^{+0.012}$ &  & \\ 
\smallskip
549.71	&$0.003_{-0.003}^{+0.003}$ & $	0.419_{-0.105}^{+0.581}$ & $	0.186_{-0.032}^{+0.033}$ & $	0.253_{-0.012}^{+0.010}$ & $	2.211_{-0.838}^{+1.365}$ & $	0.131_{-0.017}^{+0.016}$ &  & \\ 
\smallskip
550.54	&$0.003_{-0.003}^{+0.005}$ & $	0.402_{-0.134}^{+0.598}$ & $	0.172_{-0.058}^{+0.085}$ & $	0.214_{-0.044}^{+0.028}$ & $	1.184_{-0.382}^{+0.673}$ & $	0.202_{-0.030}^{+0.029}$ &  & \\ 
\smallskip
551.57	&$<0.002$ & $	0.977_{-0.710}^{+0.023}$ & $	0.216_{-0.061}^{+0.121}$ & $	0.195_{-0.031}^{+0.018}$ & $	1.685_{-0.476}^{+0.833}$ & $	0.183_{-0.021}^{+0.017}$ &  & \\ 
\smallskip
552.02	&$0.039_{-0.012}^{+0.018}$ & $	0.254_{-0.028}^{+0.033}$ & $	0.499_{-0.094}^{+0.115}$ & $	0.219_{-0.014}^{+0.014}$ & $	<1.181$ & $	0.972_{-0.285}^{+0.028}$ &  & \\ 
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO1}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO1}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO1}}$} & \multicolumn{1}{c}{Q$_{\mr{QPO1}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO1}}$}\\ 
\hline\noalign{\smallskip}
10.39  &  $0.0344_{-0.0014}^{+0.0019} $  &  $0.0026_{-0.0026}^{+0.0043} $  &  $0.0644_{-0.0139}^{+0.0151} $  &  6.620  &2.320   \\ 
\smallskip
11.99  &  $0.0397_{-0.0009}^{+0.0001} $  &  $0.0000_{-0.0000}^{+0.0026} $  &  $0.0491_{-0.008}^{+0.0065} $  &  7.630  &3.070   \\ 
\smallskip
18.04   &  $0.05_{-0.0026}^{+0.0031} $  &  $0.0090_{-0.0039}^{+0.0054} $  &  $0.0997_{-0.0175}^{+0.0158} $  &  2.780  &2.850   \\ 
\smallskip
19.39   &  $0.058_{-0.0088}^{+0  } $  &  $0.0000_{-0.0000}^{+0.0069} $  &  $0.0777_{-0.0099}^{+0.0091} $  &  4.200  &3.920   \\ 
\smallskip
22.03  &  $0.052_{-0.0028}^{+0.0025} $  &  $0.0151_{-0.0055}^{+0.0063} $  &  $0.1035_{-0.0184}^{+0.0224} $  &  1.720  &2.810   \\ 
\smallskip
23.32  &  $0.0619_{-0.0026}^{+0.0029} $  &  $0.0094_{-0.0037}^{+0.0034} $  &  $0.099_{-0.0138}^{+0.0134} $  &  3.290  &3.590   \\ 
\smallskip
24.02  &  $0.0597_{-0.0032}^{+0.0036} $  &  $0.0172_{-0.0030}^{+0.0052} $  &  $0.099_{-0.0072}^{+0.0055} $  &  1.740  &6.880   \\ 
\smallskip
25.31   &  $0.0635_{-0.0033}^{+0.0032} $  &  $0.0089_{-0.0031}^{+0.0082} $  &  $0.0857_{-0.0107}^{+0.0126} $  &  3.570  &4.000   \\ 
\smallskip
26.28  &  $0.0728 _{-0.0044}^{+0.0046} $  &  $0.0153_{-0.0055}^{+0.0060} $  &  $0.0870 _{-0.0109}^{+0.0077 } $  &  2.380  &3.990   \\ 
\smallskip
26.28    &  $0.0275_{-0.0000 }^{+0.0005 }$  &$0.0000_{-0.0000}^{+0.0016}$  &$0.0526_{-0.0077 }^{+0.0068}$  & 8.590  &3.420  \\ 
\smallskip
29.76     &  $0.0837_{-0.0051}^{+0.0038} $  &  $0.0126_{-0.0060}^{+0.0085} $  &  $0.1171_{-0.0205}^{+0.0214} $  &  3.320  &2.860   \\ 
\smallskip
30.79  &  $0.0789_{-0.0094}^{+0.0058} $  &  $0.0374_{-0.0121}^{+0.0187} $  &  $0.1459_{-0.0284}^{+0.0291} $  &  1.050  &2.570   \\ 
\smallskip
31.05  &  $0.0856_{-0.0006}^{+0.0034} $  &  $0.0090_{-0.0059}^{+0.0114} $  &  $0.0828_{-0.0143}^{+0.0143} $  &  4.760  &2.900   \\ 
\smallskip
32.40    &  $0.0929_{-0.0064}^{+0.0045} $  &  $0.0194_{-0.0094}^{+0.0135} $  &  $0.0889_{-0.0223}^{+0.0228} $  &  2.390  &1.990   \\ 
\smallskip
35.04   &  $0.0966_{-0.0033}^{+0.0033} $  &  $0.0083_{-0.0044}^{+0.0074} $  &  $0.0626_{-0.0071}^{+0.0095} $  &  5.820  &4.410   \\ 
\smallskip
36.07    &  $0.1303_{-0.0047}^{+0.0011} $  &  $0.0053_{-0.0052}^{+0.0063} $  &  $0.0518_{-0.0062}^{+0.0069} $  &  12.290  &4.180   \\ 
\smallskip
37.03   &  $0.1179_{-0.0036}^{+0.0026} $  &  $0.0259_{-0.0079}^{+0.0074} $  &  $0.0983_{-0.0115}^{+0.0125} $  &  2.280  &4.270   \\ 
\smallskip
40.13   &  $0.1315_{-0.0014}^{+0.0031} $  &  $0.0017_{-0.0017}^{+0.0075} $  &  $0.046_{-0.0077}^{+0.006} $  &  38.680  &2.990   \\ 
\smallskip
41.04  &  $0.1329_{-0.002}^{+0.0058} $  &  $0.0049_{-0.0049}^{+0.0091} $  &  $0.0454_{-0.0077}^{+0.0089} $  &  13.560  &2.950   \\ 
\smallskip
41.98   &  $0.1351_{-0.0042}^{+0.0044} $  &  $0.0140_{-0.0048}^{+0.0067} $  &  $0.0588_{-0.008}^{+0.0081} $  &  4.830  &3.680   \\ 
\smallskip
43.03   &  $0.1652_{-0.0091}^{+0.0079} $  &  $0.0283_{-0.0110}^{+0.0166} $  &  $0.0609_{-0.0102}^{+0.0123} $  &  2.920  &2.990   \\ 
\smallskip
44.45   &  $0.1778_{-0.0061}^{+0.0082} $  &  $0.0182_{-0.0121}^{+0.0103} $  &  $0.068_{-0.0139}^{+0.0092} $  &  4.880  &2.450   \\ 
\smallskip
45.03   &  $0.182_{-0.0094}^{+0.0185} $  &  $0.0229_{-0.0092}^{+0.0082} $  &  $0.0475_{-0.0072}^{+0.0074} $  &  3.970  &3.300   \\ 
\smallskip
45.99   &  $0.1837_{-0.0055}^{+0.0068} $  &  $0.0130_{-0.0057}^{+0.0062} $  &  $0.0544_{-0.0076}^{+0.0098} $  &  7.070  &3.580   \\ 
\smallskip
47.34   &  $0.1866_{-0.0158}^{+0.0189} $  &  $0.0380_{-0.0330}^{+0.0253} $  &  $0.0814_{-0.0238}^{+0.0274} $  &  2.460  &1.710   \\ 
\smallskip
49.58  &  $0.2643_{-0.0086}^{+0.0098} $  &  $0.0494_{-0.0119}^{+0.0168} $  &  $0.0778_{-0.0113}^{+0.0121} $  &  2.680  &3.440   \\ 
\smallskip
51.31   &  $0.2369_{-0.0138}^{+0.0142} $  &  $0.1093_{-0.0190}^{+0.0283} $  &  $0.11_{-0.01  }^{+0.013} $  &  1.080  &5.500   \\ 
\smallskip
52.23  &  $0.2913_{-0.0082}^{+0.0072} $  &  $0.0557_{-0.0153}^{+0.0171} $  &  $0.0721_{-0.01  }^{+0.0121} $  &  2.610  &3.610   \\ 
\smallskip
53.24   &  $0.2981_{-0.0092}^{+0.0078} $  &  $0.0658_{-0.0128}^{+0.0212} $  &  $0.0852_{-0.0087}^{+0.0147} $  &  2.270  &4.900   \\ 
\smallskip
54.27   &  $0.327_{-0.0053}^{+0.0047} $  &  $0.0267_{-0.0093}^{+0.0088} $  &  $0.05_{-0.0052}^{+0.0046} $  &  6.120  &4.810   \\ 
\smallskip
55.24   &  $0.3498_{-0.0061}^{+0.006} $  &  $0.0754_{-0.0114}^{+0.0116} $  &  $0.0809_{-0.0076}^{+0.0062} $  &  2.320  &5.320   \\ 
\smallskip
56.23  &  $0.3628_{-0.0085}^{+0.0088} $  &  $0.0806_{-0.0175}^{+0.0232} $  &  $0.0752_{-0.0111}^{+0.0136} $  &  2.250  &3.390   \\ 
\smallskip
57.23  &  $0.3814_{-0.017}^{+0.016} $  &  $0.1257_{-0.0370}^{+0.0301} $  &  $0.0855_{-0.0174}^{+0.0126} $  &  1.520  &2.460   \\ 
\smallskip
58.14   &  $0.4037_{-0.0066}^{+0.0089} $  &  $0.0700_{-0.0184}^{+0.0187} $  &  $0.0681_{-0.0107}^{+0.0068} $  &  2.880  &3.180   \\ 
\smallskip
59.23   &  $0.4569_{-0.0102}^{+0.0092} $  &  $0.0680_{-0.0143}^{+0.0269} $  &  $0.0617_{-0.0065}^{+0.0112} $  &  3.360  &4.750   \\ 
\smallskip
60.19   &  $0.4845_{-0.012}^{+0.0114} $  &  $0.0947_{-0.0208}^{+0.0209} $  &  $0.0733_{-0.0084}^{+0.0078} $  &  2.560  &4.360   \\ 
\smallskip
61.29   &  $0.4456_{-0.0176}^{+0.021} $  &  $0.1109_{-0.0254}^{+0.0283} $  &  $0.0849_{-0.0119}^{+0.0094} $  &  2.010  &3.570   \\ 
\smallskip
62.25  &  $0.4628_{-0.0084}^{+0.0064} $  &  $0.0246_{-0.0160}^{+0.0157} $  &  $0.0407_{-0.0065}^{+0.0063} $  &  9.410  &3.130   \\ 
\smallskip
63.28  &  $0.45_{-0.0152}^{+0.016} $  &  $0.0613_{-0.0223}^{+0.0333} $  &  $0.0628_{-0.0097}^{+0.0086} $  &  3.670  &3.240   \\ 
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO1}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO1}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO1}}$} & \multicolumn{1}{c}{Q$_{\mr{QPO1}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO1}}$}\\ 
\hline\noalign{\smallskip}
71.07   &  $0.4915_{-0.0125}^{+0.021} $  &  $0.0383_{-0.0319}^{+0.0808} $  &  $0.0374_{-0.0099}^{+6.0663} $  &  6.420  &1.890   \\ 
\smallskip
72.23   &  $0.4984_{-0.0088}^{+0.0095} $  &  $0.1042_{-0.0168}^{+0.0194} $  &  $0.0659_{-0.0061}^{+0.0067} $  &  2.390  &5.400   \\ 
\smallskip
73.20   &  $0.4238_{-0.0105}^{+0.0098} $  &  $0.0838_{-0.0175}^{+0.0219} $  &  $0.0602_{-0.007}^{+0.0088} $  &  2.530  &4.300   \\ 
\smallskip
74.23   &  $0.3894_{-0.0212}^{+0.0255} $  &  $0.1004_{-0.0344}^{+0.0552} $  &  $0.0674_{-0.0153}^{+0.0227} $  &  1.940  &2.200   \\ 
\smallskip
75.21   &  $0.3326_{-0.003}^{+0.0296} $  &  $0.0000_{-0.0000}^{+0.0527} $  &  $0.026_{-0.0068}^{+0.0065} $  &  3.160  &1.910   \\ 
\smallskip
76.17   &  $0.3576_{-0.0107}^{+0.0132} $  &  $0.0501_{-0.0203}^{+0.0196} $  &  $0.056_{-0.0118}^{+0.0086} $  &  3.570  &2.370   \\ 
\smallskip
77.06   &  $0.3491_{-0.0094}^{+0.0126} $  &  $0.0619_{-0.0197}^{+0.0331} $  &  $0.0618_{-0.0115}^{+0.0149} $  &  2.820  &2.690   \\ 
\smallskip
78.22   &  $0.3676_{-0.0296}^{+0.0279} $  &  $0.0991_{-0.0637}^{+0.0622} $  &  $0.0761_{-0.0335}^{+0.0272} $  &  1.850  &1.140   \\ 
\smallskip
79.25   &  $0.4292_{-0.0228}^{+0.0194} $  &  $0.1309_{-0.0303}^{+0.0395} $  &  $0.0756_{-0.0114}^{+0.0139} $  &  1.640  &3.320   \\ 
\smallskip
80.21   &  $0.4154_{-0.0061}^{+0.0064} $  &  $0.0250_{-0.0125}^{+0.0247} $  &  $0.0468_{-0.0112}^{+0.0108} $  &  8.310  &2.090   \\ 
\smallskip
81.24   &  $0.3996_{-0.0087}^{+0.0111} $  &  $0.0738_{-0.0188}^{+0.0178} $  &  $0.0755_{-0.0113}^{+0.007} $  &  2.710  &3.340   \\ 
\smallskip
82.21   &  $0.3799_{-0.0206}^{+0.019} $  &  $0.0796_{-0.0314}^{+0.0377} $  &  $0.0611_{-0.0137}^{+0.0143} $  &  2.390  &2.230   \\ 
\smallskip
83.24   &  $0.3626_{-0.0115}^{+0.0127} $  &  $0.0187_{-0.0187}^{+0.0198} $  &  $0.0378_{-0.0104}^{+0.0114} $  &  9.700  &1.820   \\ 
\smallskip
85.26   &  $0.3307_{-0.0127}^{+0.0134} $  &  $0.0606_{-0.0232}^{+0.0281} $  &  $0.0748_{-0.0142}^{+0.0143} $  &  2.730  &2.630   \\ 
\smallskip
86.19   &  $0.3468_{-0.0147}^{+0.0172} $  &  $0.0803_{-0.0320}^{+0.0276} $  &  $0.0618_{-0.0155}^{+0.0119} $  &  2.160  &1.990   \\ 
\smallskip
87.35   &  $0.3304_{-0.0285}^{+0.013} $  &  $0.0523_{-0.0244}^{+0.0447} $  &  $0.0682_{-0.0171}^{+6.0358} $  &  3.160  &1.990   \\ 
\smallskip
88.19   &  $0.3405_{-0.0129}^{+0.0148} $  &  $0.0771_{-0.0280}^{+0.0276} $  &  $0.0721_{-0.0168}^{+0.0149} $  &  2.210  &2.150   \\ 
\smallskip
90.26   &  $0.3076_{-0.0274}^{+0.0264} $  &  $0.1047_{-0.0467}^{+0.0545} $  &  $0.0812_{-0.0238}^{+0.0283} $  &  1.470  &1.710   \\ 
\smallskip
91.17   &  $0.287_{-0.0276}^{+0.0085} $  &  $0.0051_{-0.0051}^{+0.0150} $  &  $0.0349_{-0.0091}^{+0.0119} $  &  28.140  &1.920   \\ 
\smallskip
98.43   &  $0.0616_{-0.006}^{+0.0047} $  &  $0.0162_{-0.0052}^{+0.0097} $  &  $0.0902_{-0.0132}^{+0.0149} $  &  1.900  &3.420   \\ 
\smallskip
100.63  &  $0.244_{-0.0148}^{+0.0191} $  &  $0.0417_{-0.0313}^{+0.0350} $  &  $0.0829_{-0.0241}^{+0.0312} $  &  2.930  &1.720   \\ 
\smallskip
110.03  &  $0.5372_{-0.0232}^{+0.0227} $  &  $0.1229_{-0.0425}^{+0.0555} $  &  $0.0624_{-0.0128}^{+0.0132} $  &  2.190  &2.440   \\ 
\smallskip
111.75  &  $0.5695_{-0.03}^{+0.0249} $  &  $0.1053_{-0.0598}^{+0.0778} $  &  $0.0597_{-0.0165}^{+0.0173} $  &  2.700  &1.810   \\ 
\smallskip
112.52  &  $0.6745_{-0.0165}^{+0.015} $  &  $0.0759_{-0.0262}^{+0.0333} $  &  $0.0525_{-0.0083}^{+0.0087} $  &  4.440  &3.160   \\ 
\smallskip
113.30  &  $0.7355_{-0.0312}^{+0} $  &  $0_{-0}^{+0.0313} $  &  $0.0367_{-0.0053}^{+0.0046} $  &  11.750  &3.460   \\ 
\smallskip
115.88   &  $1.566_{-0.0163}^{+0.0166} $  &  $0.1433_{-0.0273}^{+0.0273} $  &  $0.0435_{-0.003}^{+0.0027} $  &  5.460  &7.250   \\ 
\smallskip
116.27  &  $2.0901_{-0.0625}^{+0.0361} $  &  $0.1321_{-0.0522}^{+0.0709} $  &  $0.0315_{-0.0034}^{+0.0035} $  &  7.910  &4.630   \\ 
\smallskip
116.28  &  $1.9995_{-0.048}^{+0.0429} $  &  $0.1711_{-0.0379}^{+0.0869} $  &  $0.0341_{-0.0027}^{+0.0036} $  &  5.840  &6.310   \\ 
\smallskip
116.28  &  $2.118_{-0.0316}^{+0.0258} $  &  $0.1305_{-0.0359}^{+0.0425} $  &  $0.0352_{-0.0027}^{+0.0025} $  &  8.110  &6.520   \\ 
\smallskip
116.65  &  $2.9308_{-0.0123}^{+0.0137} $  &  $0.1404_{-0.013}^{+0.0168} $  &  $0.0251_{-0.0007}^{+0.0008} $  &  10.440  &17.930   \\ 
\smallskip
116.71  &  $3.1538_{-0.014}^{+0.017} $  &  $0.2406_{-0.0256}^{+0.0189} $  &  $0.0261_{-0.001}^{+0.001} $  &  6.550  &13.050   \\ 
\smallskip
116.72  &  $3.1919_{-0.0311}^{+0.0407} $  &  $0.1354_{-0.0565}^{+0.0555} $  &  $0.0211_{-0.0019}^{+0.0018} $  &  11.790  &5.550   \\ 
\smallskip
116.91  &  $3.44_{-0.0766}^{+0.0794} $  &  $0.2765_{-0.0794}^{+0.1048} $  &  $0.0193_{-0.0019}^{+0.0019} $  &  6.220  &5.080   \\ 
\smallskip
116.91  &  $3.9309_{-0.0722}^{+0.075} $  &  $0.3029_{-0.0964}^{+0.107} $  &  $0.0246_{-0.0027}^{+0.0025} $  &  6.490  &4.560   \\ 
\smallskip
198.84  &  $7.6719_{-0.3152}^{+0.3759} $  &  $1.0240_{-0.4866}^{+0.3730} $  &  $0.013_{-0.0024}^{+0.0015} $  &  3.750  &2.710   \\ 
\smallskip
199.42  &  $0.108_{-0.0071}^{+0.0045} $  &  $0.0117_{-0.0039}^{+0.0042} $  &  $0.0409_{-0.0046}^{+0.0042} $  &  4.620  &4.450   \\ 
\smallskip
202.00  &  $0.5078_{-0.068}^{+0.0404} $  &  $0.2388_{-0.0686}^{+0.1215} $  &  $0.0644_{-0.0187}^{+0.0018} $  &  1.060  &1.720   \\ 
\smallskip
203.22  &  $0.2753_{-0.0188}^{+0.0201} $  &  $0.0282_{-0.0252}^{+0.0324} $  &  $0.0288_{-0.0093}^{+0.0072} $  &  4.880  &1.550   \\ 
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO1}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO1}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO1}}$} & \multicolumn{1}{c}{Q$_{\mr{QPO1}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO1}}$}\\ 
\hline\noalign{\smallskip}
213.35  &  $0.0377_{-0.0055}^{+0.0065} $  &  $0.0213_{-0.0102}^{+0.0164} $  &  $0.1664_{-0.0358}^{+0.0347} $  &  0.880  &2.320   \\ 
\smallskip
214.10  &  $0.0179_{-0.0019}^{+0.0021} $  &  $0.0045_{-0.0022}^{+0.0036} $  &  $0.0954_{-0.0179}^{+0.0172} $  &  1.990  &2.660   \\ 
\smallskip
215.13   &  $0.1739_{-0.0039}^{+0  } $  &  $0.0000_{-0.0000}^{+0.0055} $  &  $0.0484_{-0.0068}^{+0.0059} $  &  15.810  &3.560   \\ 
\smallskip
217.21  &  $0.1495_{-0.0183}^{+0  } $  &  $0.0000_{-0.0000}^{+0.0094} $  &  $0.0556_{-0.0129}^{+0.0104} $  &  7.950  &2.160   \\ 
\smallskip
218.43  &  $0.3326_{-0.0062}^{+0.0029} $  &  $0.0000_{-0.0000}^{+0.0164} $  &  $0.0306_{-0.0074}^{+0.006} $  &  10.140  &2.070   \\ 
\smallskip
222.85  &  $0.1122_{-0.0041}^{+0.0052} $  &  $0.0077_{-0.0077}^{+0.0069} $  &  $0.0763_{-0.0182}^{+0.0162} $  &  7.290  &2.100   \\ 
\smallskip
225.04  &  $0.0458_{-0.0001}^{+0.0122} $  &  $0.0000_{-0.0000}^{+0.0029} $  &  $0.064_{-0.0173}^{+0.0143} $  &  7.970  &1.850   \\ 
\smallskip
229.42  &  $0.1944_{-0.0146}^{+0.0048} $  &  $0.0062_{-0.0062}^{+0.0205} $  &  $0.0377_{-0.0105}^{+6.066} $  &  15.680  &1.800   \\ 
\smallskip
230.19  &  $0.0336_{-0.0011}^{+0  } $  &  $0.0000_{-0.0000}^{+0.0005} $  &  $0.0608_{-0.0136}^{+0.0111} $  &  33.610  &2.240   \\ 
\smallskip
231.73   &  $0.2527_{-0.0106}^{+0.0067} $  &  $0.0112_{-0.0112}^{+0.0130} $  &  $0.0469_{-0.0108}^{+0.0101} $  &  11.280  &2.170   \\ 
\smallskip
232.06  &  $0.3752_{-0.0355}^{+0.0002} $  &  $0.0003_{-0.0002}^{+0.0477} $  &  $0.0238_{-0.005}^{+6.0798} $  &  3.930  &2.380   \\ 
\smallskip
233.09   &  $0.0214_{-0.0028}^{+0  } $  &  $0.0000_{-0.0000}^{+0.0041} $  &  $0.0698_{-0.0119}^{+0.0191} $  &  2.590  &2.930   \\ 
\smallskip
234.12  &  $3.57_{-0.2036}^{+0.4431} $  &  $0.4466_{-0.3553}^{+0.4699} $  &  $0.0476_{-0.0132}^{+0.0108} $  &  4.000  &1.800   \\ 
\smallskip
237.27     &$0.6027_{-0.0519}^{+0.0275} $&$  0.0477_{-0.0363}^{+0.0622} $&$  0.0338_{-0.0088}^{+0.0117} $&  6.32&  1.92  \\
\smallskip
237.98     &$0.0482_{-0.0025}^{+0.0098} $&$  0_{-0}^{+0.0095} $&$0.0193_{-0.0062}^{+0.0047} $&  2.54  &1.56  \\
\smallskip
239.01     &$0.5423_{-0.0237}^{+0.0213} $&$  0.0627_{-0.0244}^{+0.0306} $&$0.033_{-0.0068}^{+0.0074} $&  4.32  &2.43  \\
\smallskip
240.88     &$0.4829_{-0.0253}^{+0.0262} $&$  0.0918_{-0.0225}^{+0.0249} $&$0.0517_{-0.0085}^{+0.0075} $&  2.63  &3.04  \\
\smallskip
244.49     &$0.4291_{-0.0091}^{+0.0112} $&$  0.0148_{-0.0148}^{+0.0334} $&$0.026_{-0.0082}^{+0.0069} $&  14.50  &1.59  \\
\smallskip
246.42     &$0.4962_{-0.0163}^{+0.0188} $&$  0.0654_{-0.0134}^{+0.0141} $&$0.0336_{-0.0038}^{+0.0033} $&  3.79  &4.42  \\
\smallskip
247.38     &$0.589_{-0.0054}^{+0.0257} $&$   0_{-0}^{+0.0473} $&$0.0113_{-0.003}^{+0.0044} $&  6.23  &1.88  \\
\smallskip
372.86     &$0.1666_{-0.0187}^{+0.0085} $&$  0.017_{-0.0156}^{+0.1189} $&$>0.0594 $&  4.90  &1.78  \\
\smallskip
373.70     &$0.1636_{-0.0061}^{+0.0071} $&$  0.0225_{-0.0125}^{+0.0215} $&$0.0889_{-0.0231}^{+0.0239} $&  3.64  &1.92  \\
\smallskip
375.24     &$0.2289_{-0.0028}^{+0.0014} $&$  0.0002_{-0.0002}^{+0.0135} $&$>0.0501 $&  8.48  &4.41  \\
\smallskip
379.56     &$0.1717_{-0.0068}^{+0.0094} $&$  0.0219_{-0.0162}^{+0.028} $&$>0.0514 $&  3.92  &1.90  \\
\smallskip
380.01     &$3.1666_{-0.0039}^{+0.1226} $&$  0.0051_{-0.0051}^{+0.2332} $&$>0.0175 $&  6.79  &3.23  \\
\smallskip
384.79     &$0.1775_{-0.0093}^{+0.0209} $&$  0.0095_{-0.0095}^{+0.0184} $&$0.0812_{-0.0274}^{+0.0278} $&  9.34  &1.48  \\
\smallskip
386.78     &$0.1976_{-0.0088}^{+0.0053} $&$  0.0075_{-0.0075}^{+0.015} $&$0.0832_{-0.0189}^{+0.028} $&  13.17  &2.20  \\
\smallskip
395.41     &$0.1312_{-0}^{+0.0036} $&$0  _{-0}^{+0.0027} $&$0.0593_{-0.0142}^{+0.0116} $&  24.30  & 2.09  \\
\smallskip
398.70     &$0.9913_{-0.0789}^{+0.0237} $&$  0.0175_{-0.0175}^{+0.0516} $&$0.0446_{-0.0116}^{+0.0148} $&  28.32  &1.92  \\
\smallskip
399.73     &$1.9418_{-0.0344}^{+0.1731} $&$  0_{-0}^{+0.0495} $&$0.0283_{-0.0051}^{+0.0043} $&  19.61  &2.77  \\
\smallskip
400.00     &$0.9638_{-0.0514}^{+0.0524} $&$  0_{-0}^{+0.0342} $&$0.0279_{-0.0074}^{+0.0058} $&  14.09  &1.89  \\
\smallskip
404.06     &$0.0702_{-0}^{+0.0115} $&$0  _{-0}^{+0.0026} $&$0.0745_{-0.0141}^{+0.0131} $&  13.50&  2.64  \\
\smallskip
407.02     &$0.0461_{-0.0002}^{+0.0119} $&$0.0003_{-0.0003}^{+0.005} $&$0.0743_{-0.016}^{+0.024} $&  76.83  &2.32  \\
\smallskip
524.01	&$0.094_{-0.005}^{+0.006} $&$	0.009_{-0.009}^{+0.009} $&$	0.076_{-0.024}^{+0.022} $&	5.06	&1.61\\		
\smallskip
529.77	&$0.4869_{-0.0144}^{+0.041} $&$	0.0165_{-0.0165}^{+0.0307} $&$	0.0771_{-0.0295}^{+0.0254} $&	7.93	&	1.31\\
\smallskip
532.75	&$1.336_{-0.051}^{+0.048} $&$	0.112_{-0.070}^{+0.131} $&$	0.059_{-0.016}^{+0.017} $&	5.11	&1.86\\	
\smallskip
536.68	&$0.141_{-0.009}^{+0.009} $&$	0.030_{-0.017}^{+0.022} $&$	0.118_{-0.038}^{+0.031} $&	2.38	&1.56\\		
\smallskip
537.20	&$0.131_{-0.000}^{+0.018} $&$	0.000_{-0.000}^{+0.015} $&$	0.052_{-0.014}^{+0.010} $&	4.49	&1.91\\		
\smallskip
538.04	&$0.124_{-0.006}^{+0.007} $&$	0.009_{-0.009}^{+0.009} $&$	0.082_{-0.027}^{+0.019} $&	7.11	&1.51\\		
\smallskip
551.57	&$0.045_{-0.001}^{+0.003} $&$	0.003_{-0.002}^{+0.005} $&$	0.108_{-0.020}^{+0.017} $&	7.32	&2.71\\
\hline\noalign{\smallskip} 
\end{tabular}
\begin{tabular}{rrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO2}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO2}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO2}}$} & \multicolumn{1}{c}{Q$_{\mr{QPO2}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO2}}$}\\ 
\hline\noalign{\smallskip}
10.39   &  $0.0779_{-0.0084}^{+0.0103}$  &$  0.0261_{-0.0060}^{+0.0087}$  &$  0.0902_{-0.0116}^{+0.0096}$  &  1.49  &3.89   \\ 
\smallskip
18.04   &  $0.1315_{-0.017}^{+0.0119}$  &$  0.0509_{-0.0141}^{+0.0179}$  &$  0.1353_{-0.0234}^{+0.0375}$  &  1.29  &2.89 \\ 
\smallskip
19.39   &  $0.1197_{-0.0071}^{+0.0078}$  &$  0.0601_{-0.0114}^{+0.0081}$  &$  0.1731_{-0.0267}^{+0.0144}$  &  1.00  &3.24 \\ 
\smallskip
22.03   &  $0.1219_{-0.0092}^{+0.0073}$  &$  0.0876_{-0.0060}^{+0.0047}$  &$  0.1778_{-0.0139}^{+0.011}$   &  0.70  &6.40 \\ 
\smallskip
23.32   &  $0.1343_{-0.0039}^{+0.0064}$  &$    0.011_{-0.011}^{+0.0106}$  &$  0.0612_{-0.0158}^{+0.0216}$   &  6.10  &1.94 \\ 
\smallskip
24.02   &  $0.149_{-0.0016}^{+0.0015}$  &$  0.0027_{-0.0027}^{+0.0075}$  &$  0.0454_{-0.0088}^{+0.0108}$  &  27.59  &2.58   \\ 
\smallskip
25.31   &  $0.1756_{-0.0095}^{+0.0114}$  &$  0.0451_{-0.0063}^{+0.0138}$  &$  0.0987_{-0.0059}^{+0.0104}$  &  1.95  &8.36   \\ 
\smallskip
26.28  &  $0.1921_{-0.0121}^{+0.0100}$  &$0.0322_{-0.0137}^{+0.0114}$  &$0.0770_{-0.0098}^{+0.0106}$  & 2.980  &3.93  \\ 
\smallskip
26.28   &  $0.2882_{-0.0067 }^{+0.0048}$  &$    0.0122_{-0.0121}^{+0.0090}$  &$  0.0454_{-0.0088}^{+0.0071}$  &  11.81  &2.58   \\ 
\smallskip
29.76   &  $0.1898_{-0.021}^{+0.0194}$  &$  0.1073_{-0.0099}^{+0.0074}$  &$  0.1916_{-0.0096}^{+0.012}$   &  0.88  &9.98 \\ 
\smallskip
30.79   &  $0.2108_{-0.0191}^{+0.0141}$  &$  0.1066_{-0.0135}^{+0.0085}$  &$  0.156_{-0.0143}^{+0.0141}$  &  0.99  &5.45 \\ 
\smallskip
31.05   &  $0.1898_{-0.0098}^{+0.0114}$  &$  0.0873_{-0.0167}^{+0.0164}$  &$  0.1608_{-0.0164}^{+0.0207}$  &  1.09  &4.90 \\ 
\smallskip
32.40   &  $0.1985_{-0.0134}^{+0.0127}$  &$  0.1211_{-0.0133}^{+0.0108}$  &$  0.1586_{-0.0101}^{+0.0105}$  &  0.82  &7.85 \\ 
\smallskip
35.04   &  $0.2187_{-0.0064}^{+0.0061}$  &$  0.0159_{-0.0091}^{+0.0177}$  &$  0.0631_{-0.0099}^{+0.0094}$  &  6.88  &3.19 \\ 
\smallskip
36.07   &  $0.2289_{-0  }^{+0.0053}$  &$  0  _{-0  }^{+0.0075}$  &$  0.0346_{-0.0035}^{+0.0042}$  &  15.37  &4.94 \\ 
\smallskip
37.03   &  $0.2638_{-0.0093}^{+0.0125}$  &$  0.1350_{-0.0094}^{+0.0070}$  &$  0.149_{-0.0068}^{+0.0053}$  &  0.98  &10.96 \\ 
\smallskip
41.04   &  $0.2982_{-0.0098}^{+0.011}$  &$    0.0496_{-0.0125}^{+0.0153}$  &$  0.0619_{-0.0048}^{+0.0049}$  &  3.01  &6.45 \\ 
\smallskip  
41.98   &  $0.3499_{-0.0106}^{+0.0162}$  &$  0.0632_{-0.0159}^{+0.0244}$  &$  0.0576_{-0.0062}^{+0.0086}$  &  2.77  &4.65 \\ 
\smallskip  
43.03   &  $0.399_{-0.0145}^{+0.001}$  &$    0.0654_{-0.0179}^{+0.0305}$  &$  0.0618_{-0.0066}^{+0.01}$    & 3.05  &4.68 \\ 
\smallskip  
44.45   &  $0.3688_{-0.0099}^{+0.0121}$  &$  0.0376_{-0.0188}^{+0.0314}$  &$  0.0576_{-0.011}^{+0.0092}$  &  4.90  &2.62 \\ 
\smallskip  
45.03   &  $0.4184_{-0.0181}^{+0.0206}$  &$  0.0983_{-0.0392}^{+0.0401}$  &$  0.0602_{-0.0088}^{+0.0089}$  &  2.13  &3.42 \\ 
\smallskip  
45.99   &  $0.4478_{-0.0429}^{+0.0161}$  &$  0.1119_{-0.0390}^{+0.0778}$  &$  0.0757_{-0.0154}^{+6.0283}$  &  2.00  &2.46   \\ 
\smallskip
47.34   &  $0.4325_{-0.0341}^{+0.0288}$  &$  0.2215_{-0.0462}^{+0.0324}$  &$  0.1386_{-0.0325}^{+0.015}$   &  0.98  &2.13   \\ 
\smallskip
49.58   &  $0.5554_{-0.0322}^{+0.039}$  &$    0.3261_{-0.0425}^{+0.0310}$  &$  0.1309_{-0.0131}^{+0.0081}$  &  0.85  &5.00   \\ 
\smallskip
51.31   &  $0.5799_{-0.0118}^{+0.013}$  &$    0.0500_{-0.0121}^{+0.0000}$  &$  0.0559_{-0.0057}^{+0.0058}$  &  5.80  &4.90   \\ 
\smallskip
52.23   &  $0.585_{-0.0068}^{+0.0035}$  &$  0.0177_{-0.0177}^{+0.0282}$  &$  0.0388_{-0.0072}^{+0.0114}$  &  16.53  &2.69   \\ 
\smallskip
53.24   &  $0.6352_{-0.0123}^{+0.014}$  &$    0.0506_{-0.0251}^{+0.0282}$  &$  0.0463_{-0.0136}^{+0.0182}$  &  6.28  &1.70   \\ 
\smallskip  
54.27   &  $0.6566_{-0.0012}^{+0.0087}$  &$  0.0023_{-0.0023}^{+0.3071}$  &$  0.0284_{-0.0036}^{+6.0751}$  &  1.07  &3.94   \\ 
\smallskip  
55.24   &  $0.7046_{-0.0093}^{+0.0108}$  &$  0.0643_{-0.0222}^{+0.0261}$  &$  0.0466_{-0.0097}^{+0.0113}$  &  5.48  &2.40   \\ 
\smallskip  
56.23   &  $0.7229_{-0.0109}^{+0.0091}$  &$  0.055_{-0.0267}^{+0.036}$  &$    0.0424_{-0.014}^{+0.0136}$  &  6.57  &1.51   \\ 
\smallskip  
57.23   &  $0.8079_{-0.014}^{+0.0119}$  &$  0.033_{-0.033}^{+0.0358}$  &$  0.0318_{-0.0083}^{+0.0092}$  &  12.24  &1.92   \\ 
\smallskip  
58.14   &  $0.8173_{-0.0131}^{+0.007}$  &$    0.0193_{-0.0193}^{+0.0385}$  &$  0.0251_{-0.0062}^{+0.0032}$  &  21.17  &2.02   \\ 
\smallskip
59.23   &  $0.9484_{-0.026}^{+0.0259}$  &$  0.1342_{-0.0394}^{+0.0382}$  &$  0.0546_{-0.0097}^{+0.0093}$  &  3.53  &2.81   \\ 
\smallskip
60.19   &  $1.0034_{-0.0296}^{+0.023}$  &$    0.1756_{-0.0482}^{+0.0515}$  &$  0.0703_{-0.0152}^{+0.0075}$  &  2.86  &2.31   \\ 
\smallskip
61.29   &  $0.9066_{-0.0138}^{+0.0151}$  &$  0.0556_{-0.0555}^{+0.0418}$  &$  0.0452_{-0.0132}^{+0.0116}$  &  8.15  &1.71   \\ 
\smallskip
62.25   &  $1.3673_{-0.0542}^{+0.0312}$  &$  0.0259_{-0.0259}^{+0.0679}$  &$  0.019_{-0.0042}^{+0.0062}$  &  26.40  &2.26   \\ 
\smallskip
63.28   &  $1.2606_{-0.0013}^{+0.0262}$  &$  0.0004_{-0.0004}^{+0.0518}$  &$  0.0254_{-0.0051}^{+0.0044}$  &  12.17  &2.49   \\ 
\smallskip
71.07   &  $1.1321_{-0.1158}^{+0.0001}$  &$  0.0001_{-0.0001}^{+0.0875}$  &$  0.0195_{-0.0072}^{+6.0841}$  &  6.47  &1.35   \\ 
\smallskip
72.23   &  $1.0152_{-0.009}^{+0.0135}$  &$  0.0448_{-0.0224}^{+0.0643}$  &$  0.0292_{-0.0076}^{+0.011}$   &  11.33  &1.92   \\ 
\smallskip
73.20   &  $0.8754_{-0.019}^{+0.0164}$  &$  0.1464_{-0.0287}^{+0.0404}$  &$  0.0575_{-0.0105}^{+0.0105}$  &  2.99  &2.74   \\ 
\smallskip
74.23   &  $0.7338_{-0.0153}^{+0.0065}$  &$  0.0138_{-0.0138}^{+0.0752}$  &$  0.0329_{-0.0071}^{+6.0707}$  &  26.59  &2.32   \\ 
\hline\noalign{\smallskip} 
\end{tabular} 
\end{center}
\label{Tab:qpo_ni}
Notes:\\ 
rms: root mean square; $\nu_0$: centroid frequency; $\Delta$: half width at half maximum; $\sigma$: significance; QPO: quasiperiodic oscillation
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{continued}
\begin{center}
%\footnotesize
\begin{tabular}{rrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO2}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO2}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO2}}$} & \multicolumn{1}{c}{Q$_{\mr{QPO2}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO2}}$}\\ 
\hline\noalign{\smallskip}
75.21   &  $0.7351_{-0.0292}^{+0.0002}$  &$  0.0005_{-0.0005}^{+0.0423}$  &$  0.025_{-0.0064}^{+0.0049}$  &  8.69  &1.95   \\ 
\smallskip
76.17   &  $0.6835_{-0.0259}^{+0.0178}$  &$  0.0454_{-0.0454}^{+0.0339}$  &$  0.0437_{-0.0126}^{+0.0132}$  &  7.53  &1.73   \\ 
\smallskip
77.06   &  $0.694_{-0.0379}^{+0.0167}$  &$  0.0509_{-0.0382}^{+0.0437}$  &$  0.0405_{-0.0104}^{+6.0632}$  &  6.82  &1.95   \\ 
\smallskip
78.22   &  $0.7332_{-0.0173}^{+0.0119}$  &$  0.0636_{-0.042}^{+0.037}$  &$    0.0578_{-0.0131}^{+0.0123}$  &  5.76  &2.21   \\ 
\smallskip
79.25   &  $0.8647_{-0.0203}^{+0.0203}$  &$  0.077_{-0.043}^{+0.0434}$  &$  0.0423_{-0.0153}^{+0.0139}$  &  5.61  &1.38   \\ 
\smallskip
80.21   &  $0.859_{-0.0259}^{+0.027}$  &$    0.1884_{-0.0554}^{+0.0674}$  &$  0.0745_{-0.0123}^{+0.012}$   &  2.28  &3.03   \\ 
\smallskip
81.24   &  $0.7353_{-0.0054}^{+0.0372}$  &$  0.0021_{-0.0021}^{+0.0653}$  &$  0.0329_{-0.0045}^{+6.0708}$  &  5.63  &3.66   \\ 
\smallskip
82.21   &  $0.793_{-0.0161}^{+0.0206}$  &$  0.1251_{-0.0356}^{+0.0572}$  &$  0.0614_{-0.0112}^{+0.0105}$  &  3.17  &2.74   \\ 
\smallskip
83.24   &  $0.7658_{-0.0356}^{+0.0324}$  &$  0.2254_{-0.0866}^{+0.0869}$  &$  0.083_{-0.0226}^{+0.0176}$  &  1.70  &1.84   \\ 
\smallskip
84.20   &  $0.7351_{-0.0073}^{+0.0004}$  &$  0.001_{-0.001}^{+0.0206}$  &$  0.0417_{-0.0052}^{+0.0057}$  &  17.84  &4.01   \\ 
\smallskip
85.26   &  $0.6402_{-0.0576}^{+0.0417}$  &$  0.2927_{-0.1044}^{+0.0674}$  &$  0.1196_{-0.0443}^{+0.0324}$  &  1.09  &1.35   \\ 
\smallskip
86.19   &  $0.7102_{-0.0135}^{+0.0111}$  &$  0.0601_{-0.0245}^{+0.0332}$  &$  0.0505_{-0.0114}^{+0.0133}$  &  5.91  &2.21   \\ 
\smallskip
87.35   &  $0.6705_{-0.0191}^{+0.0212}$  &$  0.096_{-0.0295}^{+0.0421}$  &$  0.0688_{-0.0096}^{+0.0119}$  &  3.49  &3.58   \\ 
\smallskip
88.19   &  $0.6561_{-0.0015}^{+0.0029}$  &$  0.0001_{-0.0001}^{+0.0223}$  &$  0.0308_{-0.0043}^{+0.0054}$  &  14.71  &3.58   \\ 
\smallskip
89.28   &  $0.4201_{-0.1016}^{+0.1338}$  &$  0.4359_{-0.0793}^{+0.0671}$  &$  0.1564_{-0.0373}^{+0.0248}$  &  0.48  &2.10   \\ 
\smallskip
90.26   &  $0.5941_{-0.0122}^{+0.012}$  &$    0.0628_{-0.0499}^{+0.0332}$  &$  0.0663_{-0.0332}^{+0.0171}$  &  4.73  &1.00   \\ 
\smallskip
91.17   &  $0.589_{-0.0159}^{+0  }$  &$    0_{-0}^{+0.035}$  &$    0.0347_{-0.0056}^{+0.0045}$  &  8.41  &3.10   \\ 
\smallskip
92.12   &  $0.6332_{-0.0244}^{+0.0247}$  &$  0.2258_{-0.0325}^{+0.0374}$  &$  0.1002_{-0.0093}^{+0.0101}$  &  1.40  &5.39   \\ 
\smallskip
93.17   &  $0.5818_{-0.0157}^{+0.0242}$  &$  0.0552_{-0.0287}^{+0.0431}$  &$  0.0698_{-0.0164}^{+0.0141}$  &  5.27  &2.13   \\ 
\smallskip
94.37   &  $0.5099_{-0.0099}^{+0.082}$  &$    0.3548_{-0.0821}^{+0.0592}$  &$  0.1315_{-0.0286}^{+0.0121}$  &  0.72  &2.30   \\ 
\smallskip
95.40   &  $0.8429_{-0.1683}^{+0.07}$  &$    0.0655_{-0.0539}^{+0.1827}$  &$  0.037_{-0.0164}^{+6.0667}$  &  6.43  &1.13   \\ 
\smallskip
97.02   &  $0.5894_{-0.0004}^{+0.0598}$  &$  0.0000_{-0.0000}^{+0.0303}$  &$  0.0357_{-0.016}^{+0.0148}$  &  9.71  &1.12   \\ 
\smallskip
99.53   &  $0.612_{-0.0418}^{+0.021}$  &$    0.1095_{-0.0740}^{+0.0850}$  &$  0.082_{-0.0243}^{+0.0267}$  &  2.79  &1.69   \\ 
\smallskip
100.63  &  $0.5279_{-0.0549}^{+0}$  &$    0_{-0}^{+0.0381}$  &$  0.0388_{-0.0126}^{+0.0106}$  &  6.93  &1.54   \\ 
\smallskip
101.08  &  $0.4241_{-0.1181}^{+0.0725}$  &$  0.3066_{-0.0493}^{+0.0648}$  &$  0.153_{-0.0268}^{+0.0404}$  &  0.69  &2.85   \\ 
\smallskip
104.09  &  $0.6291_{-0.0886}^{+0.1333}$  &$  0.1391_{-0.0696}^{+0.1825}$  &$  0.0465_{-0.0263}^{+0.0256}$  &  2.26  &0.88   \\ 
\smallskip
105.39  &  $0.5981_{-0.0805}^{+0.0742}$  &$  0.2975_{-0.0738}^{+0.0730}$  &$  0.1106_{-0.0236}^{+0.0254}$  &  1.01  &2.34   \\ 
\smallskip
108.40  &  $0.7514_{-0.0236}^{+0.0218}$  &$  0.1365_{-0.0824}^{+0.0517}$  &$  0.0732_{-0.0207}^{+0.0124}$  &  2.75  &1.77   \\ 
\smallskip
110.03  &  $0.9933_{-0.0149}^{+0.0227}$  &$  0.1334_{-0.0864}^{+0.0722}$  &$  0.0607_{-0.0274}^{+0.0109}$  &  3.72  &1.11   \\ 
\smallskip
111.75  &  $1.1019_{-0.0212}^{+0.0196}$  &$  0.0626_{-0.0626}^{+0.0960}$  &$  0.0447_{-0.0184}^{+6.059}$   &  8.80  &1.21   \\ 
\smallskip
112.52  &  $1.2604_{-0.0002}^{+0.0157}$  &$  0.0001_{-0.0001}^{+0.0569}$  &$  0.0354_{-0.0035}^{+0.003}$   &  11.08  &5.06   \\ 
\smallskip
113.30  &  $1.4177_{-0.0136}^{+0.0172}$  &$  0.0656_{-0.0304}^{+0.0314}$  &$  0.0491_{-0.0052}^{+0.0049}$  &  10.81  &4.72   \\ 
\smallskip
115.88  &  $3.1647_{-0.0095}^{+0.0115}$  &$  0.0001_{-0.0001}^{+0.1065}$  &$  0.0214_{-0.0019}^{+0.0016}$  &  14.86  &5.63   \\ 
\smallskip
116.27  &  $4.5913_{-0.1511}^{+0.1624}$  &$  1.0091_{-0.1598}^{+0.2633}$  &$  0.0322_{-0.0014}^{+0.0026}$  &  2.27  &11.50   \\ 
\smallskip
116.28  &  $4.4569_{-0.1125}^{+0.1165}$  &$  0.8344_{-0.1032}^{+0.2224}$  &$  0.0362_{-0.0015}^{+0.0026}$  &  2.67  &12.07   \\ 
\smallskip
116.28  &  $4.5054_{-0.1547}^{+0.1548}$  &$  1.6716_{-0.1617}^{+0.1754}$  &$  0.0434_{-0.0016}^{+0.0016}$  &  1.35  &13.56   \\ 
\smallskip
116.65  &  $6.2097_{-0.0473}^{+0.0365}$  &$  0.7615_{-0.066}^{+0.1404}$  &$  0.0233_{-0.0007}^{+0.001}$   &  4.08  &16.64   \\ 
\smallskip
116.71  &  $6.6636_{-0.0648}^{+0.0584}$  &$  0.8791_{-0.0795}^{+0.1457}$  &$  0.0248_{-0.0017}^{+0.0017}$  &  3.79  &7.29   \\ 
\smallskip
116.72  &  $6.6416_{-0.0888}^{+0.0876}$  &$  0.4181_{-0.0939}^{+0.1238}$  &$  0.0189_{-0.0014}^{+0.0013}$  &  7.94  &6.75   \\ 
\smallskip
116.91  &  $7.3358_{-0.1783}^{+0.1921}$  &$  0.8682_{-0.2099}^{+0.2703}$  &$  0.0177_{-0.0016}^{+0.0015}$  &  4.22  &5.53   \\ 
\smallskip
116.91  &  $8.1444_{-0.1695}^{+0.2017}$  &$  1.2557_{-0.3589}^{+0.4049}$  &$  0.0243_{-0.0025}^{+0.0023}$  &  3.24  &4.86   \\ 
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0; QPO2}}$} & \multicolumn{1}{c}{$\Delta_{\mr{QPO2}}$} & \multicolumn{1}{c}{rms$_{\mr{QPO2}}$} & \multicolumn{1}{c}{Q$_{\mr{QPO2}}$}  & \multicolumn{1}{c}{$\sigma_{\mr{QPO2}}$}\\ 
\hline\noalign{\smallskip}
199.42  &  $0.1984_{-0  }^{+0.0029}$  &$  0.0000_{-0.0000}^{+0.0056}$  &$  0.0297_{-0.0038}^{+0.0034}$  &  17.71  &3.91   \\ 
\smallskip
202.00  &  $4.4019_{-0.1738}^{+0.1355}$  &$  2.1669_{-0.1278}^{+0.1885}$  &$  0.0558_{-0.0027}^{+0.0042}$  &  1.02  &10.33   \\ 
\smallskip
203.22  &  $0.4144_{-0.0139}^{+0.0119}$  &$  0.0171_{-0.0171}^{+0.0323}$  &$  0.0275_{-0.0072}^{+0.0064}$  &  12.12  &1.91   \\ 
\smallskip
222.85  &  $0.2352_{-0.008}^{+0.0082}$  &$  0.0148_{-0.0139}^{+0.0191}$  &$  0.0582_{-0.0128}^{+0.0112}$  &  7.95  &2.27   \\ 
\smallskip
231.73  &  $0.0336_{-0.006}^{+0  }$  &$    0.0000_{-0.0000}^{+0.0009}$  &$  0.0795_{-0.0239}^{+0.0182}$  &  18.85  &1.66   \\ 
\smallskip
232.06  &  $0.04_{-0.02  }^{+0  }$  &$    0.3058_{-0.0854}^{+0.1038}$  &$  0.126_{-0.0191}^{+0.0157}$  &  0.07  &3.30   \\ 
\smallskip
233.09  &  $0.0336_{-0  }^{+0.0053}$  &$  0.0000_{-0.0000}^{+0.0012}$  &$  0.0369_{-0.01  }^{+0.0085}$  &  13.53  &1.85   \\ 
\smallskip
239.01   &  $1.4548_{-0.0593}^{+0.0739} $&$  0.1305_{-0.0768}^{+0.0852}$&$  0.0243_{-0.0048}^{+0.0043}$&    5.57  &2.53   \\
\smallskip
244.49   &  $1.5203_{-0.0478}^{+0.046} $&$  0.0897_{-0.0663}^{+0.0827}$&$  0.0193_{-0.0038}^{+0.0034}$&    8.47  &2.54   \\
\smallskip
372.86   &  $13.7476_{-0.2816}^{+0.0011} $&$  0.0012_{-0.0012}^{+0.4143}$&$  0.026_{-0.0046}^{+0.0042}$&    16.59  &2.83   \\
\smallskip
529.77	&$0.8209_{-0}^{+0.0334} $&$	<0.031 $&$	0.0623_{-0.014}^{+0.0115}$&13.24	&2.23\\
\smallskip
532.75	&  $2.727_{-0.104}^{+0.096} $&$	0.176_{-0.125}^{+0.145} $&$	0.051_{-0.012}^{+0.014} $&	7.76	&2.17\\	
\smallskip
551.57	&  $0.090_{-0.009}^{+0.005} $&$	0.014_{-0.009}^{+0.020} $&$	0.113_{-0.021}^{+0.032} $&	2.26	&2.64\\	
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrr}
\hline\noalign{\smallskip}
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0}}$} & \multicolumn{1}{c}{$\Delta$} & \multicolumn{1}{c}{rms} & \multicolumn{1}{c}{Q}  & \multicolumn{1}{c}{$\sigma$}\\ 
\hline\noalign{\smallskip}
23.32  &  $0.1601_{-0.0203}^{+0.0278}$  &$0.0719_{-0.0199}^{+0.0360}$  &$0.1221\pm0.0357$  &  1.11  &1.71  \\ 
\smallskip
24.02  &  $0.1938_{-0.0095}^{+0.0156}$  &$0.0614_{-0.0070}^{+0.0087}$  &$0.094_{-0.0082}^{+0.0063}$  &  1.58  &5.73  \\ 
\smallskip
36.07  &  $0.3077_{-0.0081}^{+0.0078}$  &$0.0480_{-0.0101}^{+0.0109}$  &$0.0592_{-0.0045}^{+0.0038}$  &  3.21  &6.58  \\ 
\smallskip
52.23  &  $0.6216_{-0.0584}^{+0.0725}$  &$0.3772_{-0.0327}^{+0.0502}$  &$0.1172_{-0.0138}^{+0.0126}$  &  0.82  &4.25  \\ 
\smallskip
53.24  &  $0.6408_{-0.0634}^{+0.1074}$  &$0.3823_{-0.0500}^{+0.0422}$  &$0.1137_{-0.0228}^{+0.0131}$  &  0.84  &2.49\\ 
\smallskip
54.27  &  $0.8235_{-0.0483}^{+0.0529}$  &$0.2084_{-0.0778}^{+0.0899}$  &$0.0533_{-0.0142}^{+0.0206}$  &  1.98  &1.88\\ 
\smallskip
55.24  &  $0.8462_{-0.0719}^{+0.1025}$  &$0.4123_{-0.0578}^{+0.0578}$  &$0.0914_{-0.0157}^{+0.0128}$  &  1.03  &2.91\\ 
\smallskip
56.23  &  $0.8759_{-0.0488}^{+0.0965}$  &$0.3223_{-0.0740}^{+0.0479}$  &$0.0791_{-0.0178}^{+0.0153}$  &  1.36  &2.22\\ 
\smallskip
57.23  &  $0.9068_{-0.0628}^{+0.0696}$  &$0.4979_{-0.0411}^{+0.0021}$  &$0.0995_{-0.0098}^{+0.0082}$  &  0.91  &5.08\\ 
\smallskip
58.14  &  $0.9009_{-0.0489}^{+0.0755}$  &$0.3857_{-0.0282}^{+0.0440}$  &$0.0916_{-0.0092}^{+0.0092}$  &  1.17  &4.98\\ 
\smallskip
59.23  &  $1.3551_{-0.1574}^{+0.13}$  &$0.3697_{-0.1454}^{+0.1303}$  &$0.0479_{-0.0136}^{+0.0193}$  &  1.83  &1.76\\ 
\smallskip
60.19  &  $1.5281_{-0.2735}^{+0.1673}$  &$0.3024_{-0.1191}^{+0.0939}$  &$0.0351_{-0.0121}^{+6.0685}$  &  2.53  &1.45\\ 
\smallskip
61.29  &  $1.1429_{-0.1117}^{+0.1277}$  &$0.4166_{-0.1300}^{+0.0586}$  &$0.0757_{-0.0185}^{+0.0122}$  &  1.37  &2.05\\ 
\smallskip
62.25  &  $1.0027_{-0.0189}^{+0.0165}$  &$0.08_{-0.0429}^{+0.031}$  &$0.0441_{-0.0074}^{+0.006}$  &  6.27  &2.98\\ 
\smallskip
71.07  &  $1.054_{-0.1551}^{+0.1258}$  &$0.49_{-0.1165}^{+0.149}$  &$0.0832_{-0.0205}^{+0.0194}$  &  1.08  &2.03\\ 
\smallskip
73.20  &  $1.1461_{-0.1274}^{+0.1468}$  &$0.4858_{-0.1177}^{+0.0142}$  &$0.0666_{-0.0168}^{+0.0127}$  &  1.18  &1.98\\ 
\smallskip
74.23  &  $0.8827_{-0.0858}^{+0.1007}$  &$0.3965_{-0.0816}^{+0.0606}$  &$0.0973_{-0.0232}^{+0.0154}$  &  1.11  &2.10  \\ 
\smallskip
75.21  &  $0.8118_{-0.0827}^{+0.1116}$  &$0.4231_{-0.1326}^{+0.0769}$  &$0.0824_{-0.0232}^{+0.0293}$  &  0.96  &1.78  \\ 
\smallskip
76.17  &  $0.845_{-0.072}^{+0.0922}$  &$0.3879_{-0.0626}^{+0.0877}$  &$0.0978_{-0.016}^{+0.0138}$  &  1.09  &3.06  \\ 
\smallskip
77.06  &  $0.7786_{-0.0392}^{+0.1185}$  &$0.3156_{-0.0610}^{+0.0919}$  &$0.0891_{-0.0202}^{+0.0111}$  &  1.23  &2.21  \\ 
\smallskip
78.22  &  $0.9912_{-0.2183}^{+0.0975}$  &$0.3374_{-0.1435}^{+0.1159}$  &$0.0719_{-0.0205}^{+0.0282}$  &  1.47  &1.75  \\ 
\smallskip
79.25  &  $1.0562_{-0.113}^{+0.1164}$  &$0.3608_{-0.0589}^{+0.0982}$  &$0.0743_{-0.0144}^{+0.0179}$  &  1.46 &2.58  \\ 
\smallskip
80.21  &  $1.3332_{-0.0513}^{+0.0676}$  &$0.0564_{-0.0564}^{+0.0605}$  &$0.0212_{-0.0075}^{+0.0068}$  &  11.82  &1.41  \\ 
\smallskip
81.24  &  $0.8823_{-0.0471}^{+0.0844}$  &$0.3174_{-0.0558}^{+0.0642}$  &$0.0832_{-0.0345}^{+0.0111}$  &  1.39  &1.21  \\ 
\smallskip
82.21  &  $1.1713_{-0.0332}^{+0.0432}$  &$0.0488_{-0.0488}^{+0.0398}$  &$0.027_{-0.0077}^{+0.0062}$  &  12.00  &1.75  \\ 
\smallskip
83.24  &  $1.2305_{-0.1322}^{+0.0296}$  &$0.0301_{-0.0301}^{+0.2527}$  &$0.0183_{-0.0067}^{+6.0852}$  &  20.44  &1.37  \\ 
\smallskip
86.19  &  $0.786_{-0.0846}^{+0.1008}$  &$0.4894_{-0.0872}^{+0.0106}$  &$0.1096_{-0.0178}^{+0.0126}$  &  0.80  &3.08  \\ 
\smallskip
87.35  &  $0.9857_{-0.0625}^{+0.0329}$  &$0.0889_{-0.0889}^{+0.0841}$  &$0.0383_{-0.0142}^{+0.0171}$  &  5.54  &1.35  \\ 
\smallskip
88.19  &  $0.8374_{-0.0458}^{+0.041}$  &$0.3152_{-0.0446}^{+0.0733}$  &$0.0902_{-0.01}^{+0.0154}$  &  1.33  &4.51  \\ 
\smallskip
90.26  &  $0.781_{-0.2854}^{+0.1304}$  &$0.3513_{-0.0981}^{+0.1028}$  &$0.0883_{-0.0234}^{+6.0159}$  &  1.11  &1.89  \\ 
\smallskip
91.17  &  $0.7901_{-0.0535}^{+0.0332}$  &$0.1998_{-0.0516}^{+0.0667}$  &$0.0778_{-0.0112}^{+0.0171}$  &  1.98  &3.47  \\ 
\smallskip
93.17  &  $0.8241_{-0.0854}^{+0.0394}$  &$0.0929_{-0.0436}^{+0.0674}$  &$0.0528_{-0.0139}^{+0.0176}$  &  4.44  &1.90  \\ 
\smallskip
100.63 &  $0.6105_{-0.0603}^{+0.0527}$  &$0.1990_{-0.0982}^{+0.0985}$  &$0.1085_{-0.0308}^{+0.0263}$  &  1.53  &1.76  \\ 
\smallskip
108.40 &  $1.1307_{-0.034}^{+0.008}$  &$0.0075_{-0.0075}^{+0.1871}$  &$0.0247_{-0.0048}^{+6.0788}$  &  75.38  &2.57  \\ 
\smallskip
110.03 &  $1.4498_{-0.337}^{+0.0919}$  &$0.2235_{-0.1108}^{+0.1883}$  &$0.0401_{-0.0109}^{+6.0636}$  &  3.24  &1.84  \\ 
\smallskip
111.75 &  $1.2115_{-0.1405}^{+0.4052}$  &$0.4661_{-0.1054}^{+0.1437}$  &$0.0801_{-0.0339}^{+0.021}$  &  1.30  &1.18  \\ 
\smallskip
112.52 &  $1.6228_{-0.1006}^{+0.0788}$  &$0.3740_{-0.1131}^{+0.1396}$  &$0.053_{-0.0093}^{+0.0108}$  &  2.17  &2.85  \\ 
\smallskip
113.30 &  $2.8654_{-0.1812}^{+0.0256}$  &$0.0007_{-0.0007}^{+0.2753}$  &$0.013_{-0.0036}^{+6.0905}$  &  5.20  &1.81  \\ 
\smallskip
115.88 &  $3.5171_{-0.2965}^{+0.1379}$  &$1.9747_{-0.2226}^{+0.2156}$  &$0.0536_{-0.0089}^{+0.0115}$  &  0.89  &3.01  \\ 
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrrrr}
\hline\noalign{\smallskip} 
 \multicolumn{1}{c}{day} & \multicolumn{1}{c}{$\nu_{\mr{0}}$} & \multicolumn{1}{c}{$\Delta$} & \multicolumn{1}{c}{rms}   &  \multicolumn{1}{c}{Q}  & \multicolumn{1}{c}{$\sigma$}  \\ 
\hline\noalign{\smallskip}
85.26   &  $0.1312_{-0.0056}^{+0.0011}$  &$<0.0138$  &$0.032_{-0.0066}^{+0.0103}$  &  4.75  &2.42  \\ 
\smallskip
93.17   &  $1.4008_{-0.0142}^{+0.0076}$  &$<0.0556$  &$0.0241_{-0.0043}^{+0.0036}$  &  12.59  &2.80  \\ 
\smallskip
96.24   &  $0.5_{-0.0225}^{+0.0183}$  &$0.3001_{-0.0126}^{+0.0152}$  &$0.1524_{-0.003}^{+0.0031}$  &  0.83  &25.40  \\ 
\smallskip
116.65  &  $0.5009_{-0.0306}^{+0.0252}$  &$0.372_{-0.054}^{+0.0814}$  &$0.0328_{-0.0034}^{+0.0043}$  &  3.08  &4.82  \\ 
\smallskip
116.71  &  $0.6799_{-0.0604}^{+0.043}$  &$0.3278_{-0.0679}^{+0.0858}$  &$0.0263_{-0.0035}^{+0.004}$  &  3.96  &3.76  \\ 
\smallskip
525.05	&  $0.087_{-0.006}^{+0.006}$  &$0.063_{-0.014}^{+0.007}$  &$0.215_{-0.020}^{+0.007}$  &	0.69&	5.29		\\
\hline\noalign{\smallskip}
\end{tabular}
